Multi-object spectroscopy of stars in the CoRoT fields I: Early-type stars in the CoRoT-fields IRa01, LRa01, LRa02

Observations of giant stars indicate that the frequency of giant planets is much higher for intermediate-mass stars than for solar-like stars. Up to now all known planets of giant stars orbit at relatively far distances from their host stars. It is not known whether intermediate-mass stars also had many close-in planets when they were on the main sequence, which were then engulfed when the star became a giant star. To understand the formation and evolution of planets it is therefore important to find out whether main-sequence stars of intermediate-mass have close-in planets or not. A survey for transiting planets of intermediate-mass stars would be ideal to solve this question, because the detection of transiting planets is not affected by the rapid rotation of these stars. As a first step for an efficient survey we need to identify intermediate-mass stars in the CoRoT-fields, which can then be used as an input list. To compile the input list we derived the spectral types of essentially all O, B and A stars down to 14.5 mag in the CoRoT fields IRa01, LRa01, LRa02 taken with the multi-object spectrograph AAOmega. We determined the spectral types by comparing the spectra with template spectra from a library. In total we identify 1856 A and B stars that have been observed with CoRoT. Given the number of planets that have been detected in these fields amongst late-type stars, we estimate that there are one to four transiting planets of intermediate-mass stars waiting to be discovered. Our survey not only allows us to carry out a dedicated planet search programme but is also essential for any types of studies of the light curves of early-type stars in the CoRoT database. We also show that it would be possible to extend the survey to all fields that CoRoT has observed using photometrically determined spectral types.

==> (inline-0) <==
\begin{longtable}{l l r l c c}
\caption{Early-type stars in IRa01, LRa01, and LRa02} \label{tab01} \\

\hline
CoRoT-id & RA [deg]      &DEC [deg]      & V [mag]   & Spec \\
         &(2000.0) &(2000.0) && AAOmega \\
\hline
\endfirsthead

\multicolumn{4}{c}%
{{ \tablename\ \thetable{} -- continued}} \\
\hline 
CoRoT-id & RA [deg]      &DEC [deg]      & V [mag]   & Spec \\
         &(2000.0) &(2000.0) && AAOmega \\
\hline
\endhead

%\hline \multicolumn{8}{|r|}{{next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
102777938&101.35083&0.22969&11.473&O7III\\
103074452&103.14964&-2.95526&12.755&O9V\\
102807548$^{*}$&101.550789&-2.91421&12.479&B0.5Ia\\
102728404$^{*}$&101.072823&0.34213&11.928&B0IV\\
102785204$^{*}$&101.390648&0.33614&12.058&B0IV\\
102580983$^{*}$&100.22567&-0.61863&12.913&B0IV\\
102593959$^{*}$&100.318832&-1.12783&13.479&B0IV\\
102745264&101.167007&0.25597&10.79&B1II\\
102620561$^{*}$&100.480431&0.40624&12.633&B1II\\
102838748&101.769981&0.12321&12.638&B1II\\
102785480$^{*}$&101.392258&0.52142&12.899&B1V\\
102749538$^{*}$&101.19101&0.33041&12.465&B1V\\
102749307$^{*}$&101.189774&-2.13163&14.265&B1V\\
102791482$^{*}$&101.42676&-1.68012&12.908&B1V\\
110662678$^{*}$&102.54238&-4.67387&13.155&B1V\\
102821251&101.649979&0.00034&14.278&B1V\\
102812551$^{*}$&101.588608&-2.21636&14.452&B1V\\
102742441&101.151619&1.13126&13.96&B1V\\
102950327&102.38475&-2.12319&12.816&B1V\\
110836582$^{*}$&102.6867&-3.61599&13.31&B1V\\
102682006$^{*}$&100.818428&-1.16453&13.833&B1V\\
102749128$^{*}$&101.188812&-0.15752&13.946&B1V\\
102806643$^{*}$&101.54348&-1.21209&13.438&B1V\\
102767690$^{*}$&101.293472&0.18798&12.065&B1V\\
102540153&99.914818&0.43774&12.486&B1V\\
102974996&102.51992&-2.2529&12.826&B1V\\
102557885&100.057472&0.12017&13.853&B1V\\
102761641$^{*}$&101.259033&0.2249&11.659&B1V\\
102762536$^{*}$&101.26431&-0.57054&13.902&B1V\\
110769107$^{*}$&103.28465&-5.29683&13.868&B1V\\
102807119&101.547318&-0.53243&11.822&B2Ib\\
110752904$^{*}$&102.8329&-3.37016&12.637&B2Ib\\
103024170&102.79587&-3.01917&13.362&B2III\\
102789371$^{*}$&101.414612&0.6256&13.733&B2III\\
102750270$^{*}$&101.195213&0.22179&11.733&B2III\\
102966583&102.470016&-0.76823&12.663&B2III\\
102735303$^{*}$&101.11143&-0.41327&13.016&B2III\\
110857372&103.18741&-3.1904&12.358&B2III\\
102809299&101.565468&0.64475&13.079&B2III\\
102782814$^{*}$&101.377411&0.36987&11.401&B2III\\
102843633&101.802818&-2.92776&13.818&B2III\\
102762626$^{*}$&101.264839&0.21587&12.705&B2III\\
102617376$^{*}$&100.461021&-1.50495&12.597&B2III\\
102798065&101.472954&0.35392&12.229&B2III\\
102644770$^{*}$&100.622688&-1.20545&12.776&B2III\\
102666138&100.735909&0.05464&10.852&B2III\\
103020601$^{*}$&102.77455&-3.18647&12.676&B2III\\
102695861&100.89016&1.11439&12.396&B2III\\
102714515&100.989601&0.34749&12.768&B2III\\
102745262&101.167&0.25565&11.109&B2III\\
102714427$^{*}$&100.989098&0.35167&12.398&B2IV\\
102704681&100.93412&0.39572&13.446&B2IV\\
102638820$^{*}$&100.590309&-1.51604&11.969&B2IV\\
102588365$^{*}$&100.278931&-0.85604&13.406&B2IV\\
102618087$^{*}$&100.46524&-0.62782&13.009&B2IV\\
102683488&100.826263&-1.15868&11.704&B2IV\\
102616204$^{*}$&100.454224&-0.79126&13.98&B2IV\\
102680570$^{*}$&100.81076&-0.4818&12.809&B2IV\\
102580654$^{*}$&100.223312&-0.53844&11.618&B2IV\\
102709715$^{*}$&100.961868&0.13496&13.54&B2IV\\
102752091$^{*}$&101.204811&0.35313&13.788&B2IV\\
102640049$^{*}$&100.597023&0.18613&13.237&B2IV\\
102672979$^{*}$&100.771637&-1.38445&11.473&B2IV\\
102680493$^{*}$&100.810333&-0.49053&12.895&B2IV\\
102632910&100.557281&-0.24645&13.865&B2IV\\
102616502&100.455933&-0.26645&11.107&B2IV\\
102616284$^{*}$&100.454651&-0.59262&12.393&B2IV\\
102713460$^{*}$&100.983582&0.15523&12.814&B2IV\\
102697736$^{*}$&100.89971&-1.06062&11.587&B2IV\\
102633878$^{*}$&100.563622&-0.66225&12.711&B2IV\\
110746249$^{*}$&102.60058&-3.56892&14.09&B2V\\
103006736$^{*}$&102.69947&-3.30269&12.1&B2V\\
110841556$^{*}$&102.89345&-3.79848&14.064&B2V\\
102548991&99.984367&-0.44319&14.326&B2V\\
102918054$^{*}$&102.223572&-0.84522&14.251&B2V\\
102543174&99.937553&-0.87401&13.737&B2V\\
102799525$^{*}$&101.485229&-3.10028&14.445&B2V\\
102841155&101.785919&0.43659&13.494&B2V\\
110692015&103.45512&-2.9942&13.566&B2V\\
102697600$^{*}$&100.8989&-1.15852&14.059&B2V\\
102760888$^{*}$&101.25473&-1.70619&13.444&B2V\\
102700437$^{*}$&100.91347&-0.79867&13.958&B2V\\
102879703$^{*}$&102.019249&-1.87119&14.453&B2V\\
102770429$^{*}$&101.308647&0.20986&14.312&B2V\\
102816213$^{*}$&101.61385&-1.45052&14.5&B2V\\
110856404$^{*}$&103.17889&-3.32088&14.122&B2V\\
102622874$^{*}$&100.494698&-0.07746&12.492&B2V\\
102645018$^{*}$&100.624069&0.89951&13.214&B3Ib\\
102799050&101.481178&-0.52203&11.245&B3Ib\\
102562494&100.091583&-0.35634&10.85&B3Ib\\
102638961&100.591248&0.48871&13.928&B3III\\
110661370&102.52372&-5.17131&12.83&B3III\\
102735420$^{*}$&101.112183&0.48163&13.774&B3III\\
102577971&100.204163&-1.05729&14.008&B3III\\
102727482$^{*}$&101.067574&0.40861&13.008&B3III\\
102685235$^{*}$&100.835129&1.05278&11.513&B3III\\
102664554$^{*}$&100.727509&0.67745&11.588&B3III\\
102715835$^{*}$&100.997208&-0.2757&12.407&B3III\\
102649741&100.649162&-0.22967&12.651&B3III\\
102557754&100.055862&-1.24678&13.131&B3III\\
102665820$^{*}$&100.734253&-0.70761&12.7&B3III\\
102611809&100.427979&1.09558&12.741&B3III\\
102543685&99.941521&-0.54506&13.623&B3III\\
102660837&100.707802&1.11191&13.856&B3III\\
102598849$^{*}$&100.352188&-0.37275&13.638&B3IV\\
102645465$^{*}$&100.626442&-1.33572&13.177&B3IV\\
102639212$^{*}$&100.592583&-0.81801&13.376&B3IV\\
110656145$^{*}$&102.29087&-4.41512&14.335&B3V\\
102598395$^{*}$&100.349258&0.97848&13.676&B3V\\
102570912$^{*}$&100.153427&-0.0292&14.497&B3V\\
102810469&101.573418&-1.6585&11.545&B3V\\
110662847$^{*}$&102.54471&-3.34881&14.1&B3V\\
102571496$^{*}$&100.157387&-0.01085&14.002&B3V\\
102969779&102.489059&-0.9827&14.048&B3V\\
102628692&100.530739&-1.70887&13.464&B3V\\
102590741$^{*}$&100.296059&-0.97935&13.562&B3V\\
102793352$^{*}$&101.437622&-2.24755&13.844&B4III\\
103020154&102.77213&-2.98985&13.594&B4III\\
102722515$^{*}$&101.037132&-0.00241&13.776&B4III\\
110680005&103.02457&-3.09911&13.505&B4III\\
102637068$^{*}$&100.580811&-0.35199&14.134&B4III\\
102591691$^{*}$&100.302727&-1.33866&14.062&B4III\\
103025299&102.80356&-2.98482&13.897&B4III\\
102568490&100.135902&-0.83532&13.958&B4III\\
102742937$^{*}$&101.154327&0.25472&14.329&B4III\\
102724177&101.046959&-1.71422&11.411&B4III\\
102677064$^{*}$&100.792488&-0.16655&13.657&B4III\\
102771272$^{*}$&101.313637&-2.11519&13.931&B4III\\
102704902$^{*}$&100.935173&0.96869&13.781&B4III\\
102729308&101.077827&-2.74716&12.579&B4III\\
102678779$^{*}$&100.80159&0.03439&12.982&B4IV\\
102733170$^{*}$&101.09951&-1.61003&13.677&B4IV\\
102636838$^{*}$&100.579659&-1.31437&12.062&B4IV\\
102773422$^{*}$&101.325661&-0.34293&13.737&B4IV\\
102560262&100.075668&-0.53184&14.147&B4V\\
110676906$^{*}$&102.99911&-3.71049&12.266&B4V\\
102841978&101.79143&-2.94986&15.114&B4V\\
102732637$^{*}$&101.096382&-0.28651&14.456&B4V\\
102761769$^{*}$&101.25981&-1.83563&13.288&B4V\\
102810552$^{*}$&101.574043&-2.362&13.802&B4V\\
102726285$^{*}$&101.060692&0.71891&14.155&B4V\\
102863270&101.921722&-3.19193&12.267&B4V\\
102754203$^{*}$&101.217041&-0.07983&12.062&B4V\\
110857912$^{*}$&103.19203&-3.51964&13.786&B4V\\
102749390$^{*}$&101.190147&0.78281&14.12&B4V\\
102716175$^{*}$&100.999237&0.31934&13.428&B4V\\
102698614$^{*}$&100.904152&0.03433&13.392&B4V\\
102745036$^{*}$&101.165741&1.09179&11.303&B4V\\
110696351&103.49625&-3.10961&14.355&B4V\\
102647876&100.639397&-0.21099&14.045&B4V\\
102649844$^{*}$&100.649742&-0.09904&12.103&B4V\\
102675585$^{*}$&100.78476&-0.57357&14.257&B4V\\
102756221$^{*}$&101.22846&-1.52481&14.334&B4V\\
102773756$^{*}$&101.327652&0.17323&14.451&B4V\\
110857441&103.18801&-2.99417&14.491&B4V\\
102765999$^{*}$&101.283859&0.14625&13.632&B4V\\
102753982$^{*}$&101.215843&0.08751&13.635&B4V\\
102674076$^{*}$&100.777321&-0.32381&14.265&B4V\\
102695652&100.889191&-3.11384&13.051&B5Ib\\
110741084$^{*}$&102.36001&-4.25636&13.46&B5Ib\\
110746858$^{*}$&102.60872&-3.40611&13.8&B5Ib\\
110659860$^{*}$&102.34835&-3.67641&13.725&B5Ib\\
102895117&102.105408&-3.13113&14.273&B5Ib\\
110680054$^{*}$&103.02504&-4.11009&13.953&B5Ib\\
110829325$^{*}$&102.27009&-4.35696&13.97&B5Ib\\
102766835$^{*}$&101.28864&-1.25573&13.197&B5Ib\\
102757766$^{*}$&101.237099&-2.12506&13.687&B5III\\
102787650$^{*}$&101.404663&-2.62318&12.861&B5III\\
102641389$^{*}$&100.604561&-0.18627&14.439&B5III\\
102829365$^{*}$&101.707481&-2.27196&12.392&B5III\\
102699478$^{*}$&100.90865&-0.57176&12.282&B5III\\
110659009$^{*}$&102.33522&-5.44833&14.38&B5III\\
102732363$^{*}$&101.0947&-1.18273&13.121&B5III\\
110833562$^{*}$&102.48229&-3.47252&13.73&B5III\\
110751872$^{*}$&102.82297&-4.61662&11.38&B5III\\
102736797$^{*}$&101.119957&0.64005&12.873&B5IV\\
102738184$^{*}$&101.127892&0.09301&13.085&B5IV\\
102596305$^{*}$&100.334953&0.32505&12.135&B5IV\\
102619836$^{*}$&100.475937&-0.89194&12.503&B5IV\\
102667545$^{*}$&100.743141&0.05132&13.482&B5IV\\
102646104&100.629951&-0.56573&11.129&B5IV\\
102911676$^{*}$&102.19133&-2.45686&14.314&B5IV\\
102784154$^{*}$&101.384712&0.32515&14.2&B5IV\\
102980315&102.551201&-1.30157&14.306&B5IV\\
102747553$^{*}$&101.17995&-1.2887&11.77&B5IV\\
102841463&101.787949&-0.37051&12.323&B5IV\\
102838469$^{*}$&101.76819&-1.20751&12.692&B5IV\\
102799691$^{*}$&101.48653&-0.8061&13.849&B5IV\\
102589590$^{*}$&100.287697&-0.88889&12.585&B5IV\\
102623185$^{*}$&100.496536&-0.75409&13.76&B5IV\\
110835023$^{*}$&102.66313&-3.58444&14.48&B5V\\
110666175$^{*}$&102.74499&-5.79519&13.595&B5V\\
102806552&101.542908&0.36962&14.389&B5V\\
102793228&101.436943&-0.14661&14.314&B5V\\
102765865$^{*}$&101.283058&0.09527&14.398&B5V\\
102845018$^{*}$&101.811684&-2.93499&14.305&B5V\\
102793457$^{*}$&101.43812&-0.40783&14.232&B5V\\
102807513&101.550507&1.15006&12.668&B5V\\
102686433$^{*}$&100.84153&-1.37471&13.475&B5V\\
102842120$^{*}$&101.7923&-2.95054&14.168&B5V\\
102788706$^{*}$&101.410889&0.3108&13.964&B5V\\
102823281$^{*}$&101.66449&-3.16123&14.199&B5V\\
102815684&101.610184&0.98869&13.826&B5V\\
102746070$^{*}$&101.17154&-0.58402&13.347&B5V\\
102698500$^{*}$&100.90365&-1.30808&13.674&B5V\\
102732020$^{*}$&101.09279&-1.6591&13.85&B5V\\
102756894$^{*}$&101.232079&0.33337&14.386&B5V\\
102577020$^{*}$&100.197456&-0.38642&14.451&B5V\\
102651871$^{*}$&100.660568&0.99754&14.135&B5V\\
102669210$^{*}$&100.751984&0.50871&13.828&B5V\\
102683571$^{*}$&100.826691&-1.54776&14.398&B5V\\
110762262$^{*}$&103.06977&-3.5987&13.919&B5V\\
102727871$^{*}$&101.069832&0.38449&13.774&B5V\\
102669254&100.752159&-1.78461&13.958&B5V\\
102712977$^{*}$&100.980751&0.87092&14.293&B5V\\
102751354$^{*}$&101.200882&0.26812&14.098&B5V\\
102723595&101.043579&-0.01144&13.627&B5V\\
102662697&100.717712&-1.66519&12.926&B5V\\
102755634$^{*}$&101.22511&-0.87494&13.975&B5V\\
102624395&100.504044&-1.80358&14.422&B5V\\
110773254&103.32458&-3.54743&13.914&B5V\\
102668759$^{*}$&100.749657&0.67711&13.243&B5V\\
102543825&99.942421&0.58291&14.031&B5V\\
102980393&102.55159&-1.97601&13.679&B5V\\
102786977&101.40081&-0.18201&13.47&B5V\\
102667140&100.741127&-0.9321&13.333&B5V\\
102667146&100.741158&-0.93181&13.271&B5V\\
102826195$^{*}$&101.685081&-2.46218&13.022&B5V\\
102582475$^{*}$&100.23632&-0.02928&13.975&B5V\\
102731670&101.090782&-2.1154&14.224&B6III\\
102608181&100.407639&1.12636&13.13&B6III\\
102739319&101.134308&-2.07515&12.034&B6III\\
103042634&102.9192&-2.99625&13.361&B6III\\
110678749$^{*}$&103.0145&-4.66406&10.955&B6III\\
102945832&102.36245&-2.55854&12.424&B6III\\
102911426$^{*}$&102.190002&-0.9785&12.731&B6III\\
102696078$^{*}$&100.891357&0.95134&12.84&B6III\\
110688151$^{*}$&103.25391&-4.6717&11.15&B6III\\
102911685$^{*}$&102.19136&-1.83983&12.177&B6V\\
102891262$^{*}$&102.08491&-3.31399&12.946&B6V\\
110772899$^{*}$&103.32109&-5.62743&14.47&B6V\\
102592454&100.30825&-1.81387&13.786&B6V\\
110834155$^{*}$&102.49043&-3.78803&14.025&B6V\\
110828757$^{*}$&102.26098&-3.6326&13.775&B6V\\
110663142&102.54941&-5.3818&13.195&B6V\\
110864014$^{*}$&103.41576&-5.5497&13.048&B6V\\
102702661&100.924171&-0.96685&14.29&B6V\\
110842445$^{*}$&102.90686&-3.80078&13.682&B6V\\
102945881&102.362732&-2.55896&12.856&B6V\\
102714121&100.987457&-2.81672&12.942&B6V\\
102783013&101.378418&-1.71064&11.855&B6V\\
102719520&101.019188&-3.18967&13.032&B6V\\
102787409$^{*}$&101.403252&-2.40886&13.344&B6V\\
102832585&101.72908&-1.07759&12.144&B6V\\
102731518&101.089851&-1.9889&13.809&B6V\\
110696994&103.50215&-4.46074&14.308&B6V\\
102795803$^{*}$&101.454903&-2.86393&13.219&B6V\\
102767479$^{*}$&101.292313&-2.76434&13.694&B6V\\
102726439&101.061569&-2.24074&12.168&B6V\\
102806479$^{*}$&101.542343&-2.83063&12.392&B6V\\
102805967&101.538078&0.0989&11.064&B6V\\
110669571$^{*}$&102.78098&-4.02216&13.62&B6V\\
102786719$^{*}$&101.39931&-1.17719&14.321&B6V\\
102817100&101.62014&-0.25964&13.26&B6V\\
102921253$^{*}$&102.2399&-3.03728&13.88&B6V\\
103044076$^{*}$&102.92828&-3.20623&14.314&B6V\\
102675774&100.78569&-0.0201&13.692&B6V\\
110664675$^{*}$&102.57108&-4.71195&13.557&B6V\\
110662331$^{*}$&102.53748&-4.3814&13.11&B6V\\
102989009&102.600632&-1.57508&12.93&B6V\\
110694719&103.48105&-2.99301&11.986&B6V\\
110673703$^{*}$&102.97244&-5.75449&13.778&B6V\\
102990294$^{*}$&102.60821&-3.01576&14.246&B6V\\
102570129$^{*}$&100.147781&1.02086&14.065&B6V\\
102827115&101.691437&-1.86097&13.675&B6V\\
102619771$^{*}$&100.475533&-0.47751&14.283&B6V\\
102951748&102.392067&-1.93615&13.082&B6V\\
102726266&101.060608&-1.37605&14.485&B6V\\
102545544&99.956101&0.79244&12.094&B6V\\
102812072$^{*}$&101.58499&-1.49052&13.375&B7II\\
102690931$^{*}$&100.864906&-0.46338&14.041&B7II\\
102731725$^{*}$&101.09107&-1.75326&14.238&B7II\\
103032255$^{*}$&102.84913&-3.24625&13.536&B7II\\
102620538$^{*}$&100.480309&-1.38761&14.149&B7II\\
102778232$^{*}$&101.35244&-2.40976&14.375&B7II\\
102653436&100.668961&-0.25112&12.672&B7II\\
102641717&100.606232&-0.25005&13.908&B7II\\
110834847&102.50043&-5.92293&14.497&B7II\\
102609991$^{*}$&100.417709&-0.3676&13.88&B7II\\
102588530$^{*}$&100.28022&-0.96465&13.8&B7II\\
102626634$^{*}$&100.517906&-1.46086&13.518&B7II\\
102620325$^{*}$&100.479019&-0.12641&14.457&B7II\\
102616201$^{*}$&100.454201&-1.14853&13.531&B7II\\
102782690$^{*}$&101.376678&0.6661&14.434&B7III\\
110855753$^{*}$&103.17297&-3.57662&12.651&B7III\\
102983369&102.56913&-3.04282&10.458&B7III\\
102575254$^{*}$&100.184761&-0.16681&14.328&B7III\\
110777427&103.52375&-3.83108&12.003&B7III\\
102765700$^{*}$&101.28212&0.34873&14.118&B7III\\
102784934$^{*}$&101.389038&0.43463&14.179&B7III\\
102941435&102.341553&-0.61694&12.582&B7III\\
102958599$^{*}$&102.426292&-2.45924&12.702&B7III\\
110660135$^{*}$&102.50571&-5.20205&10.83&B7III\\
102694749$^{*}$&100.88446&-0.78317&12.054&B7III\\
102760248$^{*}$&101.25129&-1.21434&13.915&B7IV\\
102749989$^{*}$&101.193512&0.50994&13.534&B7IV\\
102630217$^{*}$&100.540062&-0.18576&13.597&B7IV\\
102723647$^{*}$&101.04389&-1.12797&13.012&B7IV\\
102782345&101.374962&1.08062&10.883&B7IV\\
102653489$^{*}$&100.669281&-1.24273&13.029&B7IV\\
102726383&101.061203&-1.60319&11.645&B7IV\\
102808554&101.560143&-0.45077&12.769&B7IV\\
102649367$^{*}$&100.647377&0.24578&12.531&B7IV\\
102596999$^{*}$&100.339844&-1.14952&14.376&B7IV\\
102560321&100.07605&-0.97605&14.483&B7IV\\
102808649&101.560699&-0.45071&13.414&B7IV\\
102603043&100.378548&-1.44688&14.03&B7IV\\
102659543$^{*}$&100.701149&-1.50551&13.122&B7IV\\
102586439$^{*}$&100.265106&-1.28991&11.546&B7IV\\
102613321$^{*}$&100.436623&0.85333&13.313&B7IV\\
102819746&101.63884&0.2733&11.356&B7IV\\
102706160&100.941833&0.31975&13.868&B7IV\\
102683406$^{*}$&100.825813&-0.35596&11.716&B7IV\\
102595743&100.331017&-0.22057&12.356&B7IV\\
102603889$^{*}$&100.383369&-1.4304&13.896&B7IV\\
102635300&100.571671&-1.75875&12.782&B7IV\\
102632931$^{*}$&100.557426&-1.42637&14.365&B7IV\\
102556226&100.043228&-0.46071&13.178&B7IV\\
102614574$^{*}$&100.443703&-1.05114&12.878&B7IV\\
102841604&101.788834&-1.10443&12&B7V\\
102825808$^{*}$&101.68208&-1.07455&14.424&B7V\\
102731442$^{*}$&101.08946&-1.24609&11.519&B7V\\
110857632$^{*}$&103.1898&-3.41123&14.449&B7V\\
102831410$^{*}$&101.72113&-2.42965&14.481&B7V\\
102631858&100.550209&-0.02167&10.452&B7V\\
102752922$^{*}$&101.209732&-0.04258&12.395&B7V\\
102647995&100.640129&-0.24177&13.479&B7V\\
102817425&101.622467&-0.07099&12.792&B7V\\
102748861$^{*}$&101.187302&-0.3511&11.267&B7V\\
102557093&100.050423&1.16206&12.785&B7V\\
102667801$^{*}$&100.744469&-0.80714&13.167&B7V\\
110829538$^{*}$&102.27362&-3.65986&13.705&B8Ia\\
110663880$^{*}$&102.55984&-3.39985&14.515&B8Ia\\
102611535&100.426399&-1.03011&13.454&B8III\\
102665009$^{*}$&100.730072&0.06936&14.167&B8III\\
102818124&101.627228&-0.95011&11.796&B8III\\
102632549$^{*}$&100.55423&-1.48312&14.1&B8III\\
102841194&101.786148&0.73593&12.767&B8IV\\
102973761$^{*}$&102.5127&-3.02834&12.094&B8IV\\
110690865&103.44428&-3.01751&13.846&B8IV\\
110667793&102.76219&-5.79994&13.972&B8IV\\
102793965$^{*}$&101.44113&-1.4892&12.627&B8IV\\
102788399$^{*}$&101.409019&0.94572&14.017&B8IV\\
102823892&101.668747&0.24502&13.367&B8IV\\
102614284$^{*}$&100.441994&-0.55625&12.536&B8IV\\
102799036&101.481041&-0.17819&11.463&B8IV\\
102706151$^{*}$&100.941788&0.53094&14.308&B8V\\
102775847&101.339302&1.12214&10.129&B8V\\
102630242&100.540176&-1.78055&13.373&B8V\\
102717929&101.009651&-1.76233&14.299&B8V\\
102708470&100.954773&0.51963&14.003&B8V\\
102708217$^{*}$&100.953217&0.43927&11.639&B8V\\
102662451&100.716454&-1.81369&13.174&B8V\\
102778350$^{*}$&101.35309&-0.801&14.093&B8V\\
102672203$^{*}$&100.767693&-0.62837&13.013&B8V\\
102687238$^{*}$&100.84565&-0.6313&11.091&B8V\\
102979089$^{*}$&102.54413&-3.19596&12.229&B8V\\
102634002&100.564369&-0.18362&14.017&B8V\\
102719836$^{*}$&101.021118&-0.08604&13.442&B8V\\
102729487$^{*}$&101.07875&-1.07301&12.738&B8V\\
102745338$^{*}$&101.16748&-1.30098&13.75&B8V\\
102709152$^{*}$&100.95867&-1.54322&13.939&B8V\\
102726405$^{*}$&101.06131&-1.37603&12.759&B8V\\
102766566$^{*}$&101.28689&-1.50972&13.963&B8V\\
102938526$^{*}$&102.3268&-3.28809&11.593&B8V\\
102962047&102.443771&-2.59554&14.095&B8V\\
102823466$^{*}$&101.66584&-1.36061&13.483&B8V\\
102825594$^{*}$&101.68058&-1.30066&12.746&B8V\\
102762109$^{*}$&101.261871&0.35448&14.44&B8V\\
102765458&101.280792&0.47064&13.903&B8V\\
102721215$^{*}$&101.029442&0.22141&14.295&B8V\\
102752994$^{*}$&101.210213&1.094&14.172&B8V\\
102776224&101.341629&-0.24883&13.88&B8V\\
102915357$^{*}$&102.209923&-3.23648&13.401&B8V\\
102700305$^{*}$&100.9128&-0.4594&14.383&B8V\\
102791211&101.425278&-1.90003&11.742&B8V\\
102901168$^{*}$&102.136787&-2.35053&13.191&B8V\\
102802841&101.512642&-0.93356&13.822&B8V\\
110765024$^{*}$&103.09243&-5.29973&13.297&B8V\\
102688187$^{*}$&100.85054&-0.28003&13.755&B8V\\
102776229&101.341667&-0.24862&13.629&B8V\\
110830334$^{*}$&102.43303&-5.0958&13.845&B8V\\
110865432&103.429&-3.42893&13.925&B8V\\
102727431$^{*}$&101.06725&-0.64752&14.214&B8V\\
110695765&103.49084&-3.05565&13.375&B8V\\
110858271$^{*}$&103.35288&-5.63559&13.1&B8V\\
110777450&103.52398&-3.05047&14.285&B8V\\
102718718&101.014282&-0.24026&12.777&B8V\\
110844442&102.92489&-5.16185&12.68&B8V\\
102655291$^{*}$&100.679108&-0.9861&13.851&B8V\\
103034777&102.86593&-2.95402&14.424&B8V\\
102749206&101.189293&-0.04081&12.542&B8V\\
102664953&100.729752&-1.30874&13.567&B8V\\
102672939$^{*}$&100.771423&-0.58466&14.189&B8V\\
110681140$^{*}$&103.0344&-3.90972&13.961&B8V\\
102540214&99.91526&0.38321&11.597&B8V\\
102617915&100.464317&-1.31963&12.625&B8V\\
102739021&101.13266&0.89359&14.156&B8V\\
102569196&100.140808&-1.1572&14.379&B8V\\
102620711&100.481339&-0.93221&14.375&B8V\\
103000272$^{*}$&102.66289&-3.30399&13.268&B8V\\
102587243$^{*}$&100.271057&0.4561&14.215&B8V\\
110836662$^{*}$&102.68784&-4.53789&13.27&B8V\\
102546654&99.965187&-0.65492&12.997&B8V\\
110854115$^{*}$&103.15856&-3.15495&14.105&B8V\\
102967304&102.474136&-1.9515&13.961&B8V\\
102690655$^{*}$&100.863472&1.04055&13.767&B8V\\
102685781$^{*}$&100.838043&-0.7955&11.107&B8V\\
102791436&101.426453&1.13453&14.433&B8V\\
110844941$^{*}$&102.92938&-4.48404&13.578&B8V\\
102546906&99.967278&-1.00904&13.459&B8V\\
110748216&102.62883&-5.925&14.463&B8V\\
110777310&103.52251&-4.31008&12.58&B8V\\
110829686$^{*}$&102.42361&-5.69841&14.267&B8V\\
110767780&103.27143&-3.30445&13.709&B8V\\
110772994&103.32212&-2.99479&13.456&B8V\\
102972960&102.50782&-1.97034&12.125&B8V\\
110842314$^{*}$&102.90565&-5.59977&13.676&B8V\\
110830554$^{*}$&102.43644&-5.35008&13.18&B8V\\
103013236&102.73498&-3.02451&13.659&B8V\\
110680567$^{*}$&103.02937&-5.36299&14.472&B8V\\
110673640$^{*}$&102.97198&-3.5059&12.189&B8V\\
103036896&102.88003&-3.04688&14.137&B8V\\
110681176$^{*}$&103.03468&-3.63121&11.936&B8V\\
110843398$^{*}$&102.91511&-4.11144&13.026&B8V\\
102822652$^{*}$&101.660217&-2.63575&14.238&B9.5III\\
102777280$^{*}$&101.347298&-2.36538&12.88&B9.5III\\
102792960&101.435379&-3.28729&12.721&B9.5III\\
102793011&101.435753&-3.28724&12.270&B9.5III\\
102940935$^{*}$&102.339058&-2.61442&13.193&B9.5III\\
102986115&102.58448&-2.58387&14.329&B9.5III\\
102830023$^{*}$&101.712082&-2.11322&14.419&B9.5III\\
102854491$^{*}$&101.871483&-1.96502&12.419&B9.5III\\
102864860$^{*}$&101.930649&-1.92938&13.941&B9.5III\\
110662694$^{*}$&102.54255&-3.84997&12.69&B9.5III\\
110763582$^{*}$&103.0805&-3.09965&13.908&B9.5III\\
102790811&101.42308&-2.59612&11.266&B9.5III\\
103044763&102.9323&-3.07434&13.874&B9.5III\\
102784862&101.38868&-2.27478&14.451&B9.5III\\
102785091$^{*}$&101.39004&-1.8146&15.079&B9.5III\\
110828784$^{*}$&102.26135&-3.68855&13.69&B9.5III\\
102727616$^{*}$&101.068367&0.6236&14.258&B9.5III\\
110766317&103.10316&-5.78224&13.051&B9.5III\\
110751842$^{*}$&102.82274&-5.69085&12.649&B9.5III\\
103021022&102.77668&-3.01156&14.123&B9.5III\\
102757335$^{*}$&101.23468&0.97187&14.385&B9.5III\\
110839582&102.72362&-5.95777&12.135&B9.5III\\
110833309$^{*}$&102.47867&-4.93203&13.3&B9.5III\\
110682404$^{*}$&103.20188&-3.54641&14.069&B9.5III\\
110663609$^{*}$&102.55633&-5.78162&14.315&B9.5III\\
110658925$^{*}$&102.33422&-3.69834&11.31&B9.5III\\
110830242$^{*}$&102.43161&-5.83048&13.79&B9.5III\\
102799381$^{*}$&101.48384&-1.32715&13.267&B9.5III\\
110753999$^{*}$&102.84343&-4.10158&14.42&B9.5III\\
110832092&102.46011&-5.8746&13.32&B9.5III\\
102673989&100.776901&-0.27158&13.99&B9.5III\\
102634566$^{*}$&100.567619&-0.02905&13.427&B9.5III\\
102832688&101.729874&-0.77235&13.314&B9.5III\\
102785415&101.391876&-2.02604&11.811&B9.5III\\
102797208$^{*}$&101.46623&-0.94731&13.003&B9.5III\\
102692824$^{*}$&100.874329&-0.11935&13.868&B9.5III\\
102683475$^{*}$&100.826202&-1.55548&13.921&B9.5III\\
110857555&103.18905&-3.15202&12.512&B9.5III\\
102821039$^{*}$&101.648483&-2.46917&12.03&B9.5III\\
102818789&101.632263&-1.82735&12.637&B9.5III\\
102633057&100.558487&-0.79502&12.142&B9.5III\\
102799114&101.481682&-0.47969&12.716&B9.5III\\
110755215$^{*}$&102.85499&-4.37087&13.49&B9.5III\\
102600060&100.360069&-0.93766&14.379&B9.5III\\
102749613&101.191483&-2.79036&12.739&B9.5III\\
110670660$^{*}$&102.79197&-5.34588&12.767&B9.5III\\
102948973$^{*}$&102.37797&-3.07142&13.351&B9.5III\\
102677996$^{*}$&100.797401&0.26305&14.238&B9.5III\\
102775386$^{*}$&101.336647&0.17768&12.01&B9.5III\\
102567512$^{*}$&100.128838&0.26104&14.279&B9.5III\\
102756674$^{*}$&101.23098&0.28559&13.636&B9.5III\\
102874490$^{*}$&101.987579&-2.14558&13.121&B9.5III\\
102719752$^{*}$&101.020569&0.2456&12.785&B9.5III\\
102714049$^{*}$&100.987053&-0.28555&14.373&B9.5III\\
102701573&100.918907&-2.85299&11.371&B9.5III\\
102740944&101.143318&-2.50907&12.142&B9.5III\\
102709408&100.960121&-2.1116&14.052&B9.5III\\
102720271&101.023811&1.09455&14.485&B9.5III\\
110854560$^{*}$&103.16225&-4.25645&14.066&B9.5III\\
102858523$^{*}$&101.89481&-3.14009&13.278&B9.5III\\
102761695$^{*}$&101.25933&-0.50244&13.341&B9.5III\\
102718981$^{*}$&101.01588&-1.48216&13.357&B9.5III\\
102577408$^{*}$&100.200211&-1.1014&12.932&B9.5V\\
102666668$^{*}$&100.738579&-1.32596&13.399&B9.5V\\
102709465$^{*}$&100.96044&-1.01896&13.913&B9.5V\\
102696330$^{*}$&100.8925&-1.50445&13.082&B9.5V\\
102792697$^{*}$&101.433899&0.10632&11.848&B9.5V\\
102565038&100.110817&-0.94234&12.628&B9.5V\\
102576434$^{*}$&100.193298&0.25324&11.988&B9.5V\\
110748261$^{*}$&102.62956&-4.14584&12.38&B9.5V\\
103030719&102.83947&-3.02865&14.02&B9.5V\\
110659143$^{*}$&102.33725&-4.19347&12.805&B9.5V\\
102827619&101.69503&0.59536&13.959&B9.5V\\
102729129$^{*}$&101.07686&-0.52874&13.599&B9.5V\\
102669619$^{*}$&100.754097&0.15498&14.182&B9.5V\\
102729202$^{*}$&101.077248&-0.05423&14.326&B9.5V\\
102776986$^{*}$&101.34571&-0.96277&13.667&B9.5V\\
102775816$^{*}$&101.33915&-1.6471&14.261&B9.5V\\
102724741$^{*}$&101.05039&-1.49636&14.145&B9.5V\\
102689464&100.857101&-0.21931&14.073&B9.5V\\
102609421$^{*}$&100.41449&0.31252&12.445&B9.5V\\
102972706$^{*}$&102.50616&-2.96806&14.052&B9.5V\\
102595782$^{*}$&100.331291&-0.67195&13.132&B9.5V\\
102753723$^{*}$&101.214218&0.87472&12.462&B9.5V\\
102783248&101.37973&1.18108&12.661&B9.5V\\
110754537&102.84847&-3.91337&12.806&B9.5V\\
102658638$^{*}$&100.696503&-0.28625&14.314&B9.5V\\
102687558$^{*}$&100.847427&0.21798&13.191&B9.5V\\
102733896&101.103539&0.07121&10.474&B9.5V\\
110837523$^{*}$&102.69991&-4.87535&14.48&B9.5V\\
110664419&102.56722&-5.89142&12.11&B9.5V\\
102811866$^{*}$&101.583603&-2.77132&12.876&B9.5V\\
102867684$^{*}$&101.946709&-2.01905&12.375&B9.5V\\
110691278&103.44822&-5.34914&13.066&B9.5V\\
102991407&102.614212&-2.98774&14.191&B9.5V\\
102601875$^{*}$&100.372063&-0.59282&13.608&B9.5V\\
102850814&101.84882&-3.27708&13.468&B9.5V\\
102595987$^{*}$&100.332672&-1.19471&12.772&B9.5V\\
102655139$^{*}$&100.678291&0.22444&13.257&B9.5V\\
110850157&103.12458&-3.32062&14.282&B9.5V\\
102659583$^{*}$&100.701347&0.71774&13.564&B9.5V\\
102593608$^{*}$&100.316452&-0.31026&12.284&B9.5V\\
102621599$^{*}$&100.486732&-0.7809&11.642&B9.5V\\
102652971$^{*}$&100.666489&-1.53913&12.719&B9IV\\
110742626$^{*}$&102.38286&-5.23284&13.155&B9IV\\
102661958&100.713837&-1.18393&11.011&B9IV\\
110763718$^{*}$&103.08161&-4.79069&12.46&B9IV\\
110667480$^{*}$&102.75882&-5.31009&12.407&B9IV\\
110778302&103.5325&-3.15838&13.465&B9IV\\
102823535&101.666351&-0.48488&13.988&B9IV\\
110843960$^{*}$&102.92014&-3.70595&13.484&B9IV\\
110831900$^{*}$&102.45741&-5.75499&12.373&B9IV\\
102976884&102.531097&-2.11192&11.91&B9IV\\
102985614&102.581558&-2.76999&12.813&B9IV\\
110775271&103.34369&-4.14027&12.741&B9IV\\
102703184$^{*}$&100.92692&-0.41831&14.378&B9IV\\
102742085$^{*}$&101.149567&-0.09104&12.359&B9IV\\
102868812&101.953331&-2.74627&11.852&B9IV\\
110677389$^{*}$&103.00314&-5.62269&12.813&B9IV\\
102805113&101.53083&-0.00897&12.468&B9IV\\
102992682&102.62123&-3.08989&11.84&B9IV\\
102979206&102.544792&-1.60497&13.535&B9IV\\
102638722$^{*}$&100.58979&0.20852&12.861&B9IV\\
102794172$^{*}$&101.442368&-0.0454&12.358&B9IV\\
102951718&102.391953&-1.93717&10.775&B9IV\\
102576969$^{*}$&100.197151&0.67481&12.617&B9IV\\
110826538&102.22813&-3.8408&12.4&B9IV\\
102728369$^{*}$&101.07257&-1.26748&12.896&B9IV\\
102745767$^{*}$&101.169983&-0.38874&14.111&B9IV\\
110655489$^{*}$&102.27993&-5.49206&12.98&B9IV\\
102733513&101.101509&-2.46743&12.646&B9IV\\
102546488&99.963814&-0.18703&11.728&B9IV\\
102596864&100.338821&0.42469&12.18&B9IV\\
102715729&100.996628&-0.2083&12.744&B9IV\\
102701098$^{*}$&100.916489&0.12055&13.061&B9V\\
102805220$^{*}$&101.53175&-1.01312&13.029&B9V\\
102830052&101.712341&0.54915&12.543&B9V\\
102704240$^{*}$&100.93201&-0.81488&14.345&B9V\\
102673894$^{*}$&100.776459&0.58901&12.053&B9V\\
102740020$^{*}$&101.138367&0.69361&12.383&B9V\\
102778136$^{*}$&101.351898&-2.04939&14.45&B9V\\
102780533$^{*}$&101.365158&0.96152&12.826&B9V\\
102804247&101.523903&-0.3803&12.694&B9V\\
102685217&100.835052&-1.72946&13.764&B9V\\
102734766$^{*}$&101.108337&0.23555&12.257&B9V\\
102803985&101.521713&-1.60929&11.261&B9V\\
102835005&101.744926&0.89946&12.333&B9V\\
102674644$^{*}$&100.779961&0.22025&13.584&B9V\\
102662758$^{*}$&100.718033&-1.29985&12.087&B9V\\
102553029&100.017059&0.82887&12.691&B9V\\
102835143&101.745872&1.03577&13.173&B9V\\
102838310&101.767281&0.15329&14.347&B9V\\
102612390&100.431458&-0.22879&13.428&B9V\\
102666005$^{*}$&100.735191&0.24238&14.024&B9V\\
102968047&102.478729&-2.30724&13.965&B9V\\
102695698$^{*}$&100.889427&0.38904&13.914&B9V\\
102832581&101.729042&-1.07853&12.733&B9V\\
102743692$^{*}$&101.15847&-1.57157&13.571&B9V\\
102699598$^{*}$&100.909241&0.60637&11.892&B9V\\
102542289&99.930801&-0.98294&14.014&B9V\\
102766500&101.286537&-1.73035&10.941&B9V\\
102656983&100.687988&-0.5418&14.077&B9V\\
102619335$^{*}$&100.472969&-1.53417&13.684&B9V\\
102647589$^{*}$&100.637871&-1.20276&13.183&B9V\\
102598954$^{*}$&100.353027&0.26062&13.107&B9V\\
102580849$^{*}$&100.224762&-0.60653&14.188&B9V\\
102546695&99.9655&0.24441&12.451&B9V\\
102713596$^{*}$&100.984413&1.06635&13.981&B9V\\
102835814&101.750519&0.91609&13.188&B9V\\
102700899$^{*}$&100.915588&0.18869&12.464&B9V\\
102795463$^{*}$&101.45208&-0.64679&14.085&B9V\\
102747716&101.180908&-0.29189&11.05&B9V\\
102819022&101.633942&0.03259&11.748&B9V\\
102677051$^{*}$&100.792397&-0.59772&11.017&B9V\\
102721617$^{*}$&101.031754&0.11684&12.003&B9V\\
102792701$^{*}$&101.4339&-1.35755&13.545&B9V\\
102695412$^{*}$&100.88798&-0.68916&13.666&B9V\\
102547299&99.970299&-1.41196&12.783&B9V\\
102779473$^{*}$&101.35898&-0.95489&12.757&B9V\\
102555373&100.03627&0.26475&13.404&B9V\\
102698865$^{*}$&100.90544&-1.10792&13.414&B9V\\
102726874&101.063972&-1.39938&12.974&B9V\\
102815058&101.606087&0.60227&13.829&B9V\\
102695702&100.889427&-1.04975&14.336&B9V\\
102595765$^{*}$&100.331139&-0.84297&13.224&B9V\\
102829220&101.706421&-0.9359&13.577&B9V\\
102777383$^{*}$&101.347908&-0.36061&12.988&B9V\\
102749465$^{*}$&101.190598&-0.08323&12.922&B9V\\
102734666$^{*}$&101.107689&-0.35857&13.83&B9V\\
102776121$^{*}$&101.340973&0.20304&12.986&B9V\\
102758634$^{*}$&101.242142&0.54339&12.913&B9V\\
102690247$^{*}$&100.861137&-0.05646&12.609&B9V\\
102548288&99.978348&-1.08093&13.49&B9V\\
102698255&100.90239&1.09385&14.039&B9V\\
110748140$^{*}$&102.62765&-5.4464&13.313&B9V\\
102677624$^{*}$&100.795532&-0.85335&14.216&B9V\\
102736511$^{*}$&101.11834&-1.38962&12.906&B9V\\
110777647&103.52589&-5.481&13.113&B9V\\
102833285$^{*}$&101.73356&-1.04999&12.974&B9V\\
102777787$^{*}$&101.35009&-1.24816&12.705&B9V\\
102838031&101.765442&-0.00828&12.028&B9V\\
102792350$^{*}$&101.431862&-0.36407&14.077&B9V\\
110742654$^{*}$&102.3833&-5.42041&13.12&B9V\\
110697761&103.51002&-4.43345&12.998&B9V\\
102692761$^{*}$&100.874077&0.81534&11.582&B9V\\
102821931$^{*}$&101.65496&-0.96845&12.911&B9V\\
102751987$^{*}$&101.204231&1.05117&13.108&B9V\\
102712533$^{*}$&100.978104&1.07386&13.498&B9V\\
102589000$^{*}$&100.283493&-0.5612&14.477&B9V\\
102765097&101.278763&-0.19081&12.833&B9V\\
102694573&100.88353&-0.92601&13.533&B9V\\
102829211&101.706367&-0.93636&14.434&B9V\\
102689144$^{*}$&100.855553&-1.21371&13.75&B9V\\
102738270$^{*}$&101.128357&1.07143&13.052&B9V\\
102606328$^{*}$&100.39679&-1.57843&14.288&B9V\\
102685695$^{*}$&100.837593&-0.64529&13.01&B9V\\
102653109&100.667213&-1.54068&13.969&B9V\\
102589782$^{*}$&100.289108&0.77151&12.302&B9V\\
102552679&100.01403&-0.41336&13.067&B9V\\
102595654$^{*}$&100.330353&0.94978&13.819&B9V\\
102593502$^{*}$&100.315697&-0.29906&12.748&B9V\\
102602080$^{*}$&100.373352&-1.21437&12.575&B9V\\
102765429$^{*}$&101.28061&-0.56617&14.19&A\\
110683580$^{*}$&103.21241&-3.65053&13.915&A0III\\
110659813$^{*}$&102.34764&-4.43199&13.175&A0III\\
102985404&102.58049&-3.0316&11.529&A0III\\
110833621$^{*}$&102.48311&-4.17243&12.52&A0III\\
110748268$^{*}$&102.62965&-4.87222&12.49&A0III\\
110691367&103.44893&-3.78237&12.783&A0III\\
110688556$^{*}$&103.2575&-3.93453&14.06&A0III\\
102803032$^{*}$&101.514137&-3.05861&13.174&A0III\\
110689498$^{*}$&103.26626&-3.9966&14.323&A0III\\
102761956$^{*}$&101.260941&-2.26036&12.572&A0III\\
102786131$^{*}$&101.396057&-3.14834&12.878&A0III\\
102959729&102.431976&-1.77055&13.838&A0III\\
102840841&101.783897&0.31649&13.328&A0III\\
102828402&101.700653&-0.14248&11.76&A0III\\
102807304&101.548782&0.83677&14.496&A0III\\
110669059$^{*}$&102.77546&-5.771&12.106&A0III\\
110832818$^{*}$&102.47102&-4.8156&12.74&A0III\\
110761196$^{*}$&103.0609&-3.65311&13.244&A0III\\
102983433&102.569489&-1.51677&13.555&A0III\\
110864344&103.4188&-4.64375&13.066&A0III\\
102617619$^{*}$&100.462601&-1.4999&13.028&A0III\\
110844433&102.92482&-5.16228&13.65&A0III\\
102952256$^{*}$&102.39476&-2.18887&12.219&A0III\\
110755405$^{*}$&102.85685&-5.22244&11.064&A0III\\
110754469&102.84775&-3.91285&12.249&A0III\\
110830826$^{*}$&102.44082&-5.57546&12.175&A0III\\
110779864&103.54779&-3.38727&12.224&A0III\\
110778562&103.53499&-3.86544&14.219&A0III\\
110774354&103.33514&-3.88186&13.066&A0III\\
102627795&100.525162&-1.16782&11.143&A0III\\
102874018$^{*}$&101.984573&-1.08499&12.826&A0III\\
102966594$^{*}$&102.47009&-3.19732&13.281&A0III\\
110838925$^{*}$&102.71636&-4.40712&12.612&A0III\\
110766035$^{*}$&103.10079&-5.04259&11.994&A0III\\
103042370$^{*}$&102.91747&-3.2779&12.045&A0III\\
102779171$^{*}$&101.35745&-1.0639&13.443&A0III\\
102769946$^{*}$&101.30584&-1.51529&14.153&A0III\\
110744951$^{*}$&102.42048&-4.63923&12.26&A0III\\
102809071$^{*}$&101.563652&-3.08878&13.228&A0III\\
102773827$^{*}$&101.32806&-0.80965&14.456&A0III\\
102839752$^{*}$&101.77654&-0.59247&12.596&A0III\\
102756678$^{*}$&101.230988&-2.08161&13.092&A0III\\
102670673$^{*}$&100.75946&0.40606&12.764&A0III\\
102962158&102.444412&-2.59547&11.972&A0III\\
102573994$^{*}$&100.175629&0.23106&13.919&A0III\\
102751057&101.199341&0.42514&13.383&A0III\\
102747253&101.178146&0.79907&10.392&A0III\\
102708100&100.952591&-2.4254&12.737&A0III\\
102733899&101.103554&0.0705&11.94&A0III\\
110826042$^{*}$&102.22106&-5.20071&12.955&A0III\\
110748956$^{*}$&102.63961&-4.35073&13.595&A0III\\
102663236$^{*}$&100.720642&-1.19273&13.636&A0III\\
102761327$^{*}$&101.25737&0.81275&12.236&A0IV\\
110856479$^{*}$&103.17967&-3.79706&11.753&A0IV\\
102801665&101.502708&1.10056&12.608&A0IV\\
110829843$^{*}$&102.42603&-3.38957&12.7&A0IV\\
110765453$^{*}$&103.0959&-4.92748&10.801&A0IV\\
102812070&101.584991&0.76103&11.415&A0IV\\
102811106&101.578201&-1.09872&11.25&A0IV\\
102581832$^{*}$&100.231529&-0.97338&12.619&A0IV\\
102716351$^{*}$&101.00023&-0.9663&11.823&A0IV\\
102730081$^{*}$&101.08189&-1.26895&11.704&A0IV\\
102818323&101.628868&-0.51536&13.223&A0IV\\
110852019$^{*}$&103.14052&-5.20463&13.577&A0IV\\
110825902$^{*}$&102.219&-5.1866&13.105&A0IV\\
102704465$^{*}$&100.93305&-1.17661&12.335&A0IV\\
102740663$^{*}$&101.14177&-0.7486&13.845&A0IV\\
102829356$^{*}$&101.70741&-0.65887&14.248&A0IV\\
110777615&103.52553&-3.71595&13.014&A0IV\\
102638983&100.591339&-1.30827&10.885&A0IV\\
102771943$^{*}$&101.317383&0.73442&12.316&A0IV\\
102780527$^{*}$&101.36513&-0.40228&13.974&A0IV\\
102786152$^{*}$&101.39618&-0.70276&13.397&A0IV\\
102599231$^{*}$&100.35482&0.85157&11.823&A0IV\\
102731107$^{*}$&101.08775&-1.28825&13.149&A0IV\\
110774404&103.33556&-3.8679&13.726&A0IV\\
102606947$^{*}$&100.400352&-1.39742&11.476&A0IV\\
102595658$^{*}$&100.33036&-0.91419&13.443&A0IV\\
102576001$^{*}$&100.190201&-1.03532&13.438&A0IV\\
102788658$^{*}$&101.410591&0.61157&11.259&A0IV\\
102709505&100.960663&1.12081&14.203&A0IV\\
102802773$^{*}$&101.51203&-0.6273&13.739&A0IV\\
102567076&100.125679&-1.20681&11.111&A0IV\\
102760414$^{*}$&101.252121&0.82696&13.057&A0IV\\
102642886$^{*}$&100.612167&0.60074&13.018&A0IV\\
102634991$^{*}$&100.570023&-0.4239&11.893&A0IV\\
102630635$^{*}$&100.542702&0.1587&14.187&A0IV\\
102746910$^{*}$&101.176147&-0.13728&13.635&A0IV\\
102662560$^{*}$&100.71698&0.0815&13.467&A0IV\\
102651129$^{*}$&100.656723&0.90135&11.966&A0IV\\
102987577&102.592934&-2.82728&13.349&A0IV\\
102881394$^{*}$&102.0289&-3.23554&13.992&A0IV\\
102923557&102.251678&-2.18817&14.381&A0IV\\
102793556&101.438652&-0.18427&14.395&A0IV\\
110839025$^{*}$&102.71758&-4.72643&13.951&A0IV\\
110663546$^{*}$&102.55528&-3.83115&14.39&A0IV\\
110746745$^{*}$&102.60721&-5.33716&13.625&A0IV\\
102710394$^{*}$&100.96582&0.62046&14.459&A0IV\\
102829571$^{*}$&101.708939&-2.70475&13.613&A0IV\\
110685774&103.23159&-4.4112&13.853&A0IV\\
110669867$^{*}$&102.78383&-3.89109&14.277&A0IV\\
102710125&100.964249&-2.70945&13.693&A0V\\
102801432&101.500961&0.29555&13.634&A0V\\
110695697&103.49011&-3.98961&12.731&A0V\\
102824625&101.673927&-3.22413&14.292&A0V\\
102771368$^{*}$&101.314209&0.2611&13.493&A0V\\
102786918$^{*}$&101.40049&-1.49256&12.926&A0V\\
102744191$^{*}$&101.161049&0.14473&14.254&A0V\\
102741407$^{*}$&101.145828&1.00401&11.877&A0V\\
102606882$^{*}$&100.399948&-1.28207&13.113&A0V\\
102976347&102.527992&-2.27489&13.635&A0V\\
102798128$^{*}$&101.47342&-0.60935&13.512&A0V\\
102760280$^{*}$&101.251411&-2.35836&14.271&A0V\\
102725649$^{*}$&101.056107&0.88447&11.578&A0V\\
102800309&101.49176&0.71416&14.004&A0V\\
102963096$^{*}$&102.449821&-2.4142&12.181&A0V\\
102798832&101.479347&0.73345&14.306&A0V\\
102813260$^{*}$&101.59369&-1.0977&13.552&A0V\\
102810907&101.576561&0.36727&12.47&A0V\\
102810485&101.57357&0.56876&11.209&A0V\\
102808497&101.559578&0.70829&13.764&A0V\\
102714273&100.988251&-1.75447&14.355&A0V\\
102780018$^{*}$&101.36232&0.74633&13.796&A0V\\
102710231&100.96489&0.65017&13.439&A0V\\
110683276$^{*}$&103.20974&-3.75145&14.637&A0V\\
110771120$^{*}$&103.30445&-5.30322&14.086&A0V\\
102796018&101.456673&0.33487&13.439&A0V\\
102780478$^{*}$&101.36483&0.827&13.369&A0V\\
102721621$^{*}$&101.03177&-1.44088&12.319&A0V\\
102808421&101.559059&-0.59774&14.002&A0V\\
102596208&100.334213&-0.8566&12.958&A0V\\
102556923&100.048958&0.38114&12.591&A0V\\
102660748$^{*}$&100.707314&-0.29006&11.617&A0V\\
102613062$^{*}$&100.435158&-0.85957&12.843&A0V\\
102608365&100.408623&1.12723&13.663&A0V\\
110672261$^{*}$&102.80708&-5.65853&12.069&A0V\\
102541926&99.927818&-0.80143&10.78&A0V\\
102759697$^{*}$&101.24804&-1.07696&13.769&A0V\\
102698090$^{*}$&100.90154&-0.79301&14.21&A0V\\
102612288$^{*}$&100.430779&-0.29721&14.207&A0V\\
102834400&101.740913&0.27988&14.307&A0V\\
110656659$^{*}$&102.29915&-3.75854&11.24&A0V\\
102558005&100.058739&-0.34663&12.619&A0V\\
102783141$^{*}$&101.37913&-0.78163&13.216&A0V\\
102773777$^{*}$&101.327782&-0.32231&13.55&A0V\\
102713374$^{*}$&100.983063&0.8945&14.301&A0V\\
102807259&101.54847&0.68706&12.594&A0V\\
102745334$^{*}$&101.16745&0.36468&12.851&A0V\\
102729635&101.07959&0.72682&13.265&A0V\\
102776644$^{*}$&101.343826&0.75799&12.529&A0V\\
102797571&101.468987&1.19188&13.941&A0V\\
102709288&100.959473&0.58465&10.859&A0V\\
102678602$^{*}$&100.800613&-1.33441&11.57&A0V\\
102662555$^{*}$&100.716949&1.04864&12.137&A0V\\
110679542$^{*}$&103.02085&-4.99225&13.887&A0V\\
102771658$^{*}$&101.31578&-1.22769&13.993&A0V\\
102711296$^{*}$&100.970932&0.42988&13.599&A0V\\
102677589&100.795311&1.12717&12.467&A0V\\
110832941$^{*}$&102.47278&-5.2386&11.915&A0V\\
110836006$^{*}$&102.67772&-5.52056&12.81&A0V\\
110827177$^{*}$&102.23748&-3.41685&13.13&A0V\\
102745493$^{*}$&101.168411&0.51216&14.289&A0V\\
110855973$^{*}$&103.1751&-5.5518&14.02&A0V\\
110861236&103.38249&-3.71587&12.786&A0V\\
102727685$^{*}$&101.06884&0.86086&13.458&A0V\\
110856219$^{*}$&103.17708&-3.7909&13.851&A0V\\
110856449$^{*}$&103.17933&-5.06428&14.417&A0V\\
110688785$^{*}$&103.25991&-5.04503&13.743&A0V\\
110775254&103.34359&-3.94604&12.767&A0V\\
110762002$^{*}$&103.0675&-3.69429&14.154&A0V\\
110694412&103.47805&-5.21746&12.752&A0V\\
110695100&103.48474&-4.1815&14.05&A0V\\
110765487$^{*}$&103.09615&-3.81838&13.348&A0V\\
102815325&101.607788&0.34618&13.759&A0V\\
110775181&103.34284&-3.58753&13.675&A0V\\
110770608$^{*}$&103.29907&-5.11168&12.778&A0V\\
110773328&103.32527&-3.57576&13.915&A0V\\
102832886$^{*}$&101.731041&-3.02014&14.064&A0V\\
102577616$^{*}$&100.201607&-1.52281&11.219&A0V\\
102703567$^{*}$&100.92881&-0.90619&13.645&A0V\\
102770888$^{*}$&101.311333&0.86138&13.43&A0V\\
102829863&101.710938&-0.77491&13.889&A0V\\
102987965$^{*}$&102.59514&-3.23735&12.981&A0V\\
102942628$^{*}$&102.347511&-2.60138&12.569&A0V\\
102765918$^{*}$&101.28334&-0.36712&13.886&A0V\\
102943300$^{*}$&102.35054&-2.32753&13.215&A0V\\
110862241&103.3924&-4.95585&13.278&A0V\\
102816499&101.61599&0.29724&13.992&A0V\\
102834299&101.740143&0.37777&13.609&A0V\\
102766026$^{*}$&101.284019&0.4983&13.903&A0V\\
102807890&101.553452&0.49847&13.679&A0V\\
102836298&101.75386&-0.13482&11.319&A0V\\
102894065$^{*}$&102.099792&-0.92622&13.465&A0V\\
102775595&101.337799&1.16121&13.642&A0V\\
110858533$^{*}$&103.35548&-5.15035&12.34&A0V\\
110760937$^{*}$&103.05871&-3.76703&12.878&A0V\\
102836529&101.755562&0.45825&14.345&A0V\\
102890160&102.078957&-2.53139&11.627&A0V\\
110691523&103.45036&-3.70226&13.476&A0V\\
102817237&101.62114&-0.28558&13.54&A0V\\
102968526$^{*}$&102.481453&-2.87975&12.804&A0V\\
102960045$^{*}$&102.433441&-2.49954&13.25&A0V\\
102895044$^{*}$&102.105019&-1.37144&14.132&A0V\\
102838318&101.767357&0.69287&10.798&A0V\\
110742879$^{*}$&102.38707&-4.9222&13.08&A0V\\
102862584$^{*}$&101.917709&-2.48366&12.748&A0V\\
110780611&103.55491&-4.15&13.446&A0V\\
102833297&101.733673&0.7838&14.337&A0V\\
102829819&101.710678&-0.11921&10.833&A0V\\
102821934&101.654968&0.2035&13.064&A0V\\
102818745&101.631866&0.25351&11.93&A0V\\
102991428&102.614319&-1.03858&12.757&A0V\\
102983054&102.567299&-0.95397&12.595&A0V\\
102982913$^{*}$&102.566589&-2.78123&12.753&A0V\\
102796550&101.460831&0.55491&14.369&A0V\\
110684207$^{*}$&103.21762&-3.60376&12.673&A0V\\
110682887$^{*}$&103.20624&-3.84982&13.184&A0V\\
110663978$^{*}$&102.56103&-5.27164&12.17&A0V\\
110658938&102.33439&-5.36551&13.16&A0V\\
110852080$^{*}$&103.14103&-3.90446&14.278&A0V\\
102973454$^{*}$&102.510742&-2.65149&12.167&A0V\\
102969525&102.487442&-2.66364&13.162&A0V\\
110848280$^{*}$&102.95724&-4.07124&12.563&A0V\\
110834000$^{*}$&102.48821&-4.71025&12.03&A0V\\
102806629$^{*}$&101.5434&-1.32022&13.125&A0V\\
102893649&102.097572&-0.49365&11.29&A0V\\
102670450$^{*}$&100.758369&0.56684&11.928&A0V\\
102628073&100.527&-0.20761&12.797&A0V\\
102774707$^{*}$&101.33291&-0.96395&13.31&A0V\\
110850989$^{*}$&103.13167&-4.5689&14.435&A0V\\
102756771&101.231453&-2.73806&13.927&A0V\\
102750871&101.198448&0.32106&10.521&A0V\\
102743508$^{*}$&101.157402&0.00338&12.615&A0V\\
102720978$^{*}$&101.028152&0.17458&13.693&A0V\\
102795045$^{*}$&101.4486&-0.81414&13.294&A0V\\
102846739&101.82296&-1.95129&11.984&A0V\\
102707309$^{*}$&100.94805&-0.49448&14.214&A0V\\
102782477&101.375542&-3.22569&11.856&A0V\\
102595850$^{*}$&100.331757&-0.92209&12.926&A0V\\
102878144$^{*}$&102.00998&-3.11233&13.479&A0V\\
102579808$^{*}$&100.217758&-1.01158&11.226&A0V\\
102784498$^{*}$&101.386642&-2.77697&12.451&A0V\\
102706203&100.942062&-1.59224&11.472&A0V\\
102796692&101.462029&0.06903&13.854&A0V\\
102673304$^{*}$&100.773331&0.28351&13.062&A0V\\
102758432$^{*}$&101.240883&-0.03697&12.93&A0V\\
102727341&101.06678&-1.73999&12.335&A0V\\
102809508&101.566887&-3.0875&13.698&A0V\\
102811578$^{*}$&101.581749&-1.98315&12.472&A0V\\
102650979$^{*}$&100.655861&-0.83726&13.884&A0V\\
102660215$^{*}$&100.704613&0.66416&13.013&A0V\\
110826761$^{*}$&102.23128&-4.12921&12.515&A0V\\
102596265$^{*}$&100.33461&-1.0281&13.345&A0V\\
102713055$^{*}$&100.981178&-0.3697&12.083&A0V\\
102628020&100.52668&-1.73991&14.107&A0V\\
102742418&101.151466&-2.80289&13.547&A0V\\
102585784&100.260468&-0.65697&11.776&A0V\\
102692579$^{*}$&100.87325&-0.6872&13.691&A0V\\
102657611$^{*}$&100.691277&-1.18322&14.387&A0V\\
102604736&100.388023&-0.14213&10.859&A0V\\
102633009&100.558067&-0.79671&12.783&A0V\\
102774322&101.330673&-1.67805&11.249&A0V\\
102603788$^{*}$&100.382767&0.06186&12.249&A0V\\
102785210&101.390701&-1.61111&13.018&A0V\\
102624831$^{*}$&100.50676&-1.25472&12.584&A0V\\
102614309&100.442192&-1.70542&12.893&A0V\\
102603930&100.383583&-1.6645&13.386&A0V\\
102554554&100.02951&-0.95379&13.613&A0V\\
102665300$^{*}$&100.731567&0.61847&12.718&A0V\\
102708601$^{*}$&100.95546&-1.50991&13.056&A0V\\
102540698&99.918732&-0.48996&12.754&A0V\\
102698960$^{*}$&100.90596&0.22065&12.811&A0V\\
102729229$^{*}$&101.07742&-0.61238&13.603&A0V\\
102661611$^{*}$&100.711899&0.88977&12.013&A0V\\
102674772$^{*}$&100.780663&-0.49024&14.101&A0V\\
102719508&101.019089&1.14008&13.513&A0V\\
102738984$^{*}$&101.13245&-1.46362&12.731&A0V\\
102694849$^{*}$&100.885&-1.25841&11.51&A0V\\
102719194&101.01712&-2.75378&13.444&A0V\\
102664241$^{*}$&100.725891&-0.11856&12.784&A0V\\
110843103$^{*}$&102.91261&-4.66021&12.182&A0V\\
110850063$^{*}$&103.1237&-4.47355&12.388&A0V\\
110763527&103.08001&-4.41674&12.495&A0V\\
102613023&100.434952&-0.85961&13.05&A0V\\
102847119$^{*}$&101.825508&-2.11102&13.105&A0V\\
102782889$^{*}$&101.377747&0.04494&12.913&A0V\\
102646495$^{*}$&100.632057&-0.36943&13.989&A0V\\
102644964&100.623756&-0.57374&14.293&A0V\\
102779391$^{*}$&101.358582&-0.08292&13.142&A0V\\
102842005$^{*}$&101.791611&-0.59328&12.909&A0V\\
102732701&101.096733&-2.49913&12.265&A0V\\
110663905$^{*}$&102.56013&-3.69979&13.73&A0V\\
102861052$^{*}$&101.909111&-2.36701&12.915&A0V\\
102706073&100.941399&-0.19898&12.241&A0V\\
102619157$^{*}$&100.47197&-0.93956&13.741&A0V\\
102626352$^{*}$&100.516182&-0.57203&13.62&A0V\\
102685421$^{*}$&100.836098&0.57389&12.783&A0V\\
102792791$^{*}$&101.434433&-2.10351&14.482&A0V\\
110665689$^{*}$&102.73986&-5.69246&13.056&A0V\\
110767123$^{*}$&103.11036&-3.32595&13.352&A0V\\
102719279$^{*}$&101.01766&-0.68768&14.074&A1Ia\\
102834590&101.742172&0.60833&14.479&A1Ia\\
102580435$^{*}$&100.221893&0.79371&14.184&A1Ib\\
102780823&101.366577&-0.23852&14.049&A1Ib\\
102702161$^{*}$&100.921799&-0.36872&14.214&A1Ib\\
110843285$^{*}$&102.9143&-3.56867&15.733&A1Ib\\
102830877$^{*}$&101.717667&-2.07994&14.421&A1Ib\\
102553291&100.019127&0.8337&14.239&A1Ib\\
102917689&102.221642&-0.92815&14.406&A1Ib\\
102791560&101.427269&-1.54343&14.414&A1Ib\\
102792668$^{*}$&101.4337&-0.83848&14.114&A1IV\\
110851285$^{*}$&103.13402&-4.95003&11.959&A1IV\\
110771514$^{*}$&103.30822&-4.96724&12.558&A1IV\\
102590236&100.292503&-0.72913&10.683&A1IV\\
102771931$^{*}$&101.31731&-0.87386&13.528&A1IV\\
102576994&100.197289&1.05375&10.770&A1IV\\
110779227&103.54154&-4.88492&11.086&A1IV\\
110860069&103.37093&-3.67235&14.216&A1IV\\
102925852$^{*}$&102.263077&-2.48644&12.383&A1IV\\
102770868$^{*}$&101.311241&0.74831&13.562&A1IV\\
102757730$^{*}$&101.236931&0.73417&11.939&A1IV\\
102786626$^{*}$&101.398773&0.73082&13.877&A1IV\\
102779735$^{*}$&101.360703&0.70539&14.443&A1IV\\
102650459$^{*}$&100.652946&0.0744&12.952&A1IV\\
102610998$^{*}$&100.423439&-1.05802&11.148&A1IV\\
102653549&100.669601&-0.25883&11.447&A1IV\\
102568587&100.136559&0.94461&11.059&A1IV\\
110697521&103.50763&-3.89082&12.653&A1IV\\
110694216&103.47618&-5.21021&14.167&A1IV\\
110764813$^{*}$&103.09077&-3.75141&13.544&A1IV\\
110695918&103.49219&-5.30684&12.866&A1IV\\
102825494&101.679848&0.8201&12.436&A1IV\\
102775698$^{*}$&101.33844&-0.87341&11.392&A1IV\\
110691724&103.45208&-5.14624&13.137&A1IV\\
102903058$^{*}$&102.14653&-2.65617&13.23&A1IV\\
102840941&101.784531&-0.64043&11.563&A1IV\\
110861389&103.38405&-5.07327&14.138&A1IV\\
110659844$^{*}$&102.34811&-5.11406&12.55&A1IV\\
102623528$^{*}$&100.498512&0.16711&13.007&A1IV\\
102803797&101.520317&-0.92262&11.151&A1IV\\
102715199$^{*}$&100.99342&-0.97091&13.671&A1IV\\
102765447$^{*}$&101.280762&0.73103&11.859&A1IV\\
102838170&101.766289&-0.43802&13.645&A1IV\\
102736570&101.11869&-0.87371&10.903&A1IV\\
110828989$^{*}$&102.26454&-3.90254&13.17&A1IV\\
102571630$^{*}$&100.158417&0.95621&12.086&A1IV\\
102802379&101.508781&0.84764&12.622&A1IV\\
110772375&103.31634&-5.07932&13.168&A1IV\\
102956145&102.413658&-0.971&12.303&A1IV\\
102828516&101.701347&-0.50026&14.115&A1IV\\
102841587&101.788719&-3.28552&13.356&A1V\\
110658832$^{*}$&102.33287&-3.50765&13.7&A1V\\
102739945&101.137978&-0.9306&13.844&A1V\\
102626743$^{*}$&100.518646&0.19967&14.113&A1V\\
102759926&101.249336&-2.89985&12.92&A1V\\
102798592$^{*}$&101.47734&-0.61042&13.262&A1V\\
110829941$^{*}$&102.42749&-5.44593&12.86&A1V\\
102662652&100.71743&-1.67664&13.362&A1V\\
102751015$^{*}$&101.19915&0.01405&12.933&A1V\\
102856409&101.88255&-3.06205&13.783&A1V\\
102610720$^{*}$&100.42173&0.97911&11.539&A1V\\
102703251$^{*}$&100.927238&-0.32221&12.221&A1V\\
102706503$^{*}$&100.94355&-1.0545&12.502&A1V\\
102708413$^{*}$&100.95443&-1.02825&13.983&A1V\\
102656666$^{*}$&100.68631&0.88228&13.635&A1V\\
110661371$^{*}$&102.52374&-5.54303&13.93&A1V\\
102865569$^{*}$&101.9346&-3.08835&13.885&A1V\\
102690845&100.86438&-0.60439&12.354&A1V\\
102727039$^{*}$&101.06501&-0.4804&13.921&A1V\\
102826378$^{*}$&101.68629&-1.25123&14.478&A1V\\
102747016&101.176781&-1.57134&14.386&A1V\\
102614528&100.443481&-1.14061&14.418&A1V\\
102693257$^{*}$&100.87645&0.49683&12.068&A1V\\
110768139$^{*}$&103.27519&-4.29677&12.392&A1V\\
102724251&101.047417&-1.67167&12.953&A1V\\
102609077&100.41275&-1.7016&11.381&A1V\\
102736132&101.116173&-1.76507&13.602&A1V\\
102730011$^{*}$&101.08155&-1.11544&13.314&A1V\\
102683007$^{*}$&100.823639&0.53734&11.293&A1V\\
102684659$^{*}$&100.832359&0.58041&13.648&A1V\\
102646349$^{*}$&100.63131&-0.32497&13.791&A1V\\
102676900&100.791634&-1.72107&14.421&A1V\\
102779872$^{*}$&101.361397&-2.77804&14.044&A1V\\
102822482$^{*}$&101.65901&-1.45189&13.167&A1V\\
102729391$^{*}$&101.07827&0.19484&12.791&A1V\\
110830011$^{*}$&102.42834&-3.69056&12.673&A1V\\
102699726$^{*}$&100.909882&0.35896&13.621&A1V\\
102597932$^{*}$&100.346542&-0.40453&13.654&A1V\\
102582051$^{*}$&100.2332&0.71906&11.245&A1V\\
102574817&100.181709&-1.40329&13.819&A1V\\
102591653$^{*}$&100.302483&-1.03895&13.545&A1V\\
102590575$^{*}$&100.294861&0.40722&13.366&A1V\\
102574562$^{*}$&100.179771&0.10879&12.903&A1V\\
102993767&102.627251&-2.99322&12.97&A1V\\
102618338&100.466682&-1.61776&13.501&A1V\\
102549171&99.985939&-0.32695&13.393&A1V\\
102616560&100.456207&-1.58586&13.731&A1V\\
110666062$^{*}$&102.74371&-5.07043&12.733&A1V\\
110751594$^{*}$&102.82058&-5.39229&12.922&A1V\\
110764523$^{*}$&103.0883&-3.27995&12.872&A1V\\
102886602&102.05927&-3.00987&13.048&A1V\\
110666316$^{*}$&102.74647&-5.40283&12.203&A1V\\
110765558$^{*}$&103.09668&-3.89799&12.301&A1V\\
102868554&101.95182&-3.10827&11.098&A1V\\
110830224$^{*}$&102.43144&-4.84021&12.745&A1V\\
110773154&103.32356&-5.25201&13.968&A1V\\
110826503$^{*}$&102.2277&-5.51583&12.65&A1V\\
102684681$^{*}$&100.832458&0.98184&14.035&A1V\\
102748647&101.186211&-2.75447&13.474&A1V\\
102761275$^{*}$&101.257004&-2.1335&13.083&A1V\\
102597871$^{*}$&100.346191&-0.10124&13.405&A1V\\
102733827&101.10321&-2.70754&14.363&A1V\\
102768249&101.296432&-2.86398&14.476&A1V\\
102905652$^{*}$&102.160103&-2.30378&13.091&A1V\\
102943029&102.349228&-2.60227&12.97&A1V\\
102708095$^{*}$&100.95257&-0.56159&13.341&A1V\\
102868427$^{*}$&101.951172&-2.25927&12.86&A1V\\
102649542&100.648201&-1.59951&12.729&A1V\\
110746835$^{*}$&102.60832&-5.00156&12.28&A1V\\
102641858$^{*}$&100.606987&-1.42566&13.216&A1V\\
102576144$^{*}$&100.1912&-0.61571&14.297&A1V\\
102696536$^{*}$&100.89357&0.79359&13.103&A1V\\
102885458$^{*}$&102.052612&-2.01225&12.927&A1V\\
102893379$^{*}$&102.0961&-3.29418&14.154&A1V\\
102925537$^{*}$&102.261429&-2.88803&13.025&A1V\\
102927508$^{*}$&102.271683&-1.9799&13.784&A1V\\
102958919&102.428032&-1.14838&13.174&A1V\\
102910610$^{*}$&102.185783&-2.51029&13.646&A1V\\
102759535&101.247162&-3.2693&12.624&A1V\\
102924468&102.256203&-1.59192&11.101&A1V\\
102781627$^{*}$&101.37104&-2.72995&14.051&A1V\\
102621757$^{*}$&100.48777&-0.40711&14.028&A1V\\
102829678$^{*}$&101.70969&-0.52607&14.212&A1V\\
102787347$^{*}$&101.402878&0.30414&14.113&A1V\\
102886678&102.059669&-3.00982&13.51&A1V\\
102777789$^{*}$&101.35009&-2.48618&14.497&A1V\\
102777539&101.348763&-2.83152&13.088&A1V\\
110767981$^{*}$&103.27355&-5.60726&13.143&A1V\\
110834420&102.49429&-5.84565&12.055&A1V\\
110696985&103.50205&-4.40278&12.358&A1V\\
110742937$^{*}$&102.38784&-5.73398&13.18&A1V\\
110686433&103.23753&-5.78651&12.01&A1V\\
102828494&101.701202&-0.86147&13.241&A1V\\
110743778$^{*}$&102.40203&-5.53997&14.33&A1V\\
110750062$^{*}$&102.65576&-4.74803&12.87&A1V\\
110758645&103.03939&-3.02026&13.221&A1V\\
110744322$^{*}$&102.41103&-4.22799&12.92&A1V\\
110747613$^{*}$&102.61974&-4.30375&12.68&A1V\\
110661534$^{*}$&102.52617&-5.29064&13.04&A1V\\
110667723$^{*}$&102.76154&-4.52058&14.303&A1V\\
103033089$^{*}$&102.85456&-3.22433&14.162&A1V\\
110655449$^{*}$&102.27924&-5.83815&13.1&A1V\\
110668099$^{*}$&102.76547&-5.27953&13.85&A1V\\
110675953$^{*}$&102.9913&-3.99064&13.03&A1V\\
110683831&103.21451&-3.05821&14.343&A1V\\
110672636&102.96408&-3.09372&14.072&A1V\\
110673578$^{*}$&102.97156&-4.1862&12.773&A1V\\
102825044&101.676964&1.05&14.167&A1V\\
102733974$^{*}$&101.103897&-0.17244&14.215&A1V\\
110831432$^{*}$&102.44993&-4.86525&14.045&A1V\\
102833634$^{*}$&101.735764&-2.61597&13.102&A1V\\
102846492$^{*}$&101.821281&-1.18858&12.655&A1V\\
102714748&100.990936&-1.58875&13.009&A1V\\
102566370&100.120277&-0.60063&13.534&A1V\\
102872615$^{*}$&101.976051&-1.99196&13.334&A1V\\
102836589$^{*}$&101.756&-1.41386&13.49&A1V\\
110751246$^{*}$&102.81727&-5.02845&13.047&A1V\\
102778645$^{*}$&101.354637&-2.71607&13.434&A1V\\
102912483$^{*}$&102.19519&-2.076&13.001&A1V\\
102773911$^{*}$&101.328552&-0.02259&14.048&A1V\\
110670548$^{*}$&102.79091&-4.74266&13.347&A1V\\
102816569&101.616432&0.12006&13.618&A1V\\
102808092$^{*}$&101.555412&-2.2615&13.29&A1V\\
102807696$^{*}$&101.55201&-2.43616&13.571&A1V\\
102814685&101.603508&-3.26415&12.606&A1V\\
102905501$^{*}$&102.15914&-3.2771&13.024&A1V\\
102859541$^{*}$&101.90053&-3.27172&12.356&A1V\\
102975716$^{*}$&102.5244&-3.04925&13.236&A1V\\
102793280$^{*}$&101.43721&-0.49596&13.711&A1V\\
102858627$^{*}$&101.89544&-3.0503&14.335&A1V\\
110849677$^{*}$&103.12048&-5.37086&12.661&A1V\\
102695188$^{*}$&100.886757&0.24062&14.446&A1V\\
102728881&101.075401&-2.05273&13.692&A1V\\
102847479&101.827744&-0.76571&13.318&A1V\\
102799417$^{*}$&101.484123&-2.29218&12.226&A1V\\
102592015$^{*}$&100.304947&0.41438&14.024&A1V\\
110834454$^{*}$&102.49483&-5.35712&13.505&A1V\\
102954035$^{*}$&102.403427&-1.88696&13.885&A1V\\
110775758$^{*}$&103.34828&-5.56205&13.936&A1V\\
110842370$^{*}$&102.90617&-5.33629&13.973&A1V\\
102739297$^{*}$&101.13418&-1.34332&13.969&A1V\\
102829188$^{*}$&101.706177&-2.44673&12.847&A1V\\
110851716$^{*}$&103.13773&-5.44353&14.033&A1V\\
102700060$^{*}$&100.91162&-0.70626&13.847&A1V\\
110747368$^{*}$&102.61602&-4.66251&13.07&A1V\\
110863657$^{*}$&103.41216&-5.48873&13.753&A1V\\
102800481$^{*}$&101.493179&-2.53405&13.837&A1V\\
102638672&100.5895&1.15289&13.854&A1V\\
102574156$^{*}$&100.176857&-0.5063&14.154&A1V\\
102561078&100.08149&0.3907&14.094&A1V\\
102626689$^{*}$&100.518311&0.13304&14.307&A1V\\
102614913&100.445824&-0.27155&13.722&A1V\\
102716870&101.003349&-3.22627&13.708&A1V\\
102749796&101.192459&-1.8206&12&A1V\\
110740682$^{*}$&102.35391&-5.01792&13.9&A1V\\
102723390&101.042442&-2.13538&13.782&A1V\\
102668767$^{*}$&100.74971&0.73245&14.023&A1V\\
102648037$^{*}$&100.640343&-0.02253&13.662&A1V\\
102690697$^{*}$&100.863678&-0.49612&14.136&A1V\\
102694235$^{*}$&100.88173&-1.19876&13.705&A1V\\
102540998&99.920998&-0.60149&12.791&A1V\\
102874481$^{*}$&101.987556&-2.93636&13.941&A1V\\
110751694&102.82147&-5.90772&12.036&A1V\\
102747465$^{*}$&101.179443&-0.00871&11.941&A1V\\
110677609$^{*}$&103.00504&-4.02374&13.395&A1V\\
102726108&101.059601&-2.05947&13.795&A1V\\
110859901&103.36926&-4.53659&12.91&A1V\\
102868763&101.953087&-3.16271&13.887&A1V\\
102862319$^{*}$&101.916267&-2.29789&12.791&A1V\\
110826767$^{*}$&102.23132&-3.81623&14.37&A1V\\
110659839$^{*}$&102.34804&-4.78186&13.52&A1V\\
102816480&101.61586&-2.56216&11.878&A1V\\
102856356$^{*}$&101.882301&-1.71924&12.884&A1V\\
102882917$^{*}$&102.037888&-1.67233&12.91&A1V\\
102832378$^{*}$&101.727638&-2.14091&13.965&A1V\\
102771493&101.314827&-0.23602&13.025&A1V\\
110829107$^{*}$&102.26671&-5.18415&13.59&A1V\\
110837842$^{*}$&102.70415&-5.37322&13.385&A1V\\
110842701$^{*}$&102.90919&-5.09731&13.815&A1V\\
110834798$^{*}$&102.4996&-5.72337&13.713&A1V\\
110837212$^{*}$&102.69567&-4.88174&13.44&A1V\\
102664368$^{*}$&100.726509&-0.09854&13.506&A1V\\
110860964$^{*}$&103.37986&-5.56163&12.286&A1V\\
110843276$^{*}$&102.91416&-5.30156&13.212&A1V\\
110854999$^{*}$&103.16644&-3.39968&13.959&A1V\\
102736447$^{*}$&101.11791&-1.29223&14.321&A1V\\
110772517&103.31759&-3.30953&13.854&A1V\\
110772644$^{*}$&103.31885&-4.61504&13.703&A1V\\
110759359&103.04547&-2.96632&13.461&A1V\\
110761588&103.06418&-5.91047&13.311&A1V\\
110779824&103.54731&-4.58479&14.278&A1V\\
110779939&103.54858&-5.62052&13.07&A1V\\
110774396$^{*}$&103.33549&-5.68485&13.37&A1V\\
110779215&103.54145&-3.25237&14.07&A1V\\
102743540&101.1576&-1.69993&13.172&A1V\\
102742069&101.149521&-2.94442&13.769&A1V\\
102749689&101.191902&-3.20432&12.621&A1V\\
102823648&101.667099&0.3636&13.278&A1V\\
102840635&101.782562&-2.97122&11.3&A1V\\
102740688$^{*}$&101.14193&0.85561&14.024&A1V\\
102864752&101.929939&-3.16596&14.091&A1V\\
110861013$^{*}$&103.3803&-5.45957&11.396&A1V\\
102751570&101.202103&-1.90984&12.832&A1V\\
110861206&103.38218&-3.73188&14.356&A1V\\
110865080&103.4257&-3.40489&14.45&A1V\\
110864619&103.42126&-4.26276&13.156&A1V\\
102577913$^{*}$&100.203751&-0.56153&13.978&A1V\\
102798776&101.478882&1.1357&13.857&A1V\\
102658791$^{*}$&100.697182&0.2717&13.458&A1V\\
102802635&101.510818&-0.40734&13.868&A1V\\
102648695$^{*}$&100.643768&0.95215&11.593&A1V\\
102696287$^{*}$&100.892326&0.4379&12.496&A1V\\
102828483$^{*}$&101.70115&-1.15107&13.706&A1V\\
102598768$^{*}$&100.351692&-1.03676&12.29&A1V\\
102772063$^{*}$&101.318069&0.4998&12.774&A1V\\
102649843$^{*}$&100.649742&0.76151&12.546&A1V\\
110836016$^{*}$&102.67796&-5.58323&12.52&A1V\\
102733831$^{*}$&101.103218&0.05302&13.296&A1V\\
102616621$^{*}$&100.456596&-1.41103&12.567&A1V\\
102984906&102.577728&-1.5746&13.905&A1V\\
102602785$^{*}$&100.37706&0.12812&11.322&A1V\\
102761140$^{*}$&101.256187&0.49812&13.698&A1V\\
102653041$^{*}$&100.666817&-1.55029&12.107&A1V\\
102669574&100.75386&1.07472&12.836&A1V\\
102708012&100.952072&0.31305&14.458&A1V\\
102721456&101.030777&0.11574&12.764&A1V\\
102656697$^{*}$&100.686432&-1.46716&13.007&A1V\\
102665996&100.735138&-0.60994&10.961&A1V\\
102667680$^{*}$&100.743843&-0.28551&12.161&A1V\\
102733105$^{*}$&101.099113&0.75112&13.243&A1V\\
102810579&101.574226&0.35409&11.423&A1V\\
102773556&101.326393&1.19523&12.136&A1V\\
102829074&101.70546&-3.24345&12.901&A1V\\
102748852$^{*}$&101.187233&0.85312&13.129&A1V\\
102755342&101.223427&0.33609&10.788&A1V\\
102758902&101.243607&1.17072&12.384&A1V\\
102773495$^{*}$&101.32606&-0.85115&12.729&A1V\\
102781773$^{*}$&101.37189&-1.46171&13.165&A1V\\
102546586&99.96463&-1.16961&11.439&A1V\\
102576881&100.19651&-1.81214&13.461&A1V\\
102542062&99.929039&0.36882&12.664&A1V\\
110741061$^{*}$&102.35972&-4.61222&12.7&A1V\\
102597308$^{*}$&100.3423&-0.88136&11.59&A1V\\
102577103&100.198036&-0.68209&10.264&A1V\\
102620865$^{*}$&100.482384&-1.15039&13.049&A1V\\
102630432$^{*}$&100.541512&-0.97381&12.767&A1V\\
102638555$^{*}$&100.588867&1.03753&12.583&A1V\\
102585794&100.260529&-0.65757&11.336&A1V\\
102595660$^{*}$&100.330391&0.40449&12.522&A1V\\
102607714$^{*}$&100.404732&-1.21197&13.356&A1V\\
110740819$^{*}$&102.35595&-5.46684&12.75&A1V\\
110741161&102.36111&-5.3864&11.12&A1V\\
110756881$^{*}$&102.87138&-3.88042&12.036&A1V\\
110684503&103.22023&-3.4805&12.19&A1V\\
110670312$^{*}$&102.78881&-3.9219&12.488&A1V\\
102619008$^{*}$&100.470871&-1.37879&11.681&A1V\\
102904440&102.153679&-2.22695&11.795&A1V\\
110864132&103.4169&-5.31522&13.366&A1V\\
110830521$^{*}$&102.43598&-5.41463&12.22&A1V\\
102946876&102.3675&-1.42616&14.113&A1V\\
102753218&101.211411&-0.20322&10.901&A2II\\
102856446&101.882721&-1.56105&11.476&A2II\\
110745154&102.58502&-4.45611&13.743&A2II\\
110848732$^{*}$&102.96078&-4.85849&11.804&A2III\\
102587416$^{*}$&100.272293&0.04521&13.529&A2III\\
102929503$^{*}$&102.281776&-1.85644&12.864&A2III\\
102547556&99.972366&1.03102&11.517&A2III\\
110747903$^{*}$&102.62402&-3.56528&14.3&A2III\\
110668386&102.76851&-3.80801&11.845&A2III\\
102616628$^{*}$&100.456642&0.97237&14.303&A2III\\
110667668$^{*}$&102.76103&-3.58781&12.795&A2III\\
102581904$^{*}$&100.232071&0.04201&13.295&A2III\\
102582188$^{*}$&100.234222&-1.09286&14.176&A2III\\
110663846$^{*}$&102.5595&-5.11257&14.235&A2III\\
102603006$^{*}$&100.378403&0.5992&14.207&A2III\\
102855271$^{*}$&101.875977&-2.31185&12.339&A2III\\
102835262$^{*}$&101.7466&-1.40773&14.487&A2III\\
102613674$^{*}$&100.438538&-0.70221&14.234&A2III\\
102825956&101.683212&-2.88609&13.913&A2III\\
102834274$^{*}$&101.73996&-2.09738&14.446&A2III\\
102901821$^{*}$&102.14012&-3.01748&14.33&A2III\\
102926060$^{*}$&102.26414&-3.21895&13.395&A2III\\
102860281&101.9048&-2.78787&11.851&A2III\\
110660662$^{*}$&102.51371&-4.55034&13.515&A2III\\
110655985$^{*}$&102.28794&-5.73095&14.37&A2III\\
110848768&102.96102&-4.86037&12.867&A2III\\
102669575&100.75386&1.07492&13.052&A2III\\
102696776$^{*}$&100.894897&0.11396&14.062&A2III\\
102849768&101.842484&-0.46606&14.336&A2III\\
102630799$^{*}$&100.543777&-0.15197&14.127&A2III\\
102863368&101.922371&-3.18351&13.017&A2III\\
102711499$^{*}$&100.97221&-0.49989&14.481&A2III\\
102787122$^{*}$&101.401642&-0.15154&13.896&A2III\\
102757422$^{*}$&101.235184&0.94764&14.154&A2III\\
102866578$^{*}$&101.94015&-3.15652&13.224&A2III\\
110861839&103.38822&-5.80388&13.99&A2III\\
102598722$^{*}$&100.35144&0.76666&14.206&A2III\\
102843485$^{*}$&101.801659&-2.55824&13.55&A2III\\
110837283$^{*}$&102.6967&-4.87453&13.19&A2III\\
110771107&103.30433&-4.15051&12.691&A2III\\
110775284&103.34376&-5.84203&12.59&A2III\\
110831457$^{*}$&102.45032&-4.58223&13.895&A2III\\
110840405$^{*}$&102.73219&-3.60179&13.606&A2III\\
110770920$^{*}$&103.30243&-5.7076&13.85&A2III\\
102544877&99.950729&-1.33701&12.687&A2III\\
102540094&99.914322&0.27943&14.384&A2III\\
110667459$^{*}$&102.75859&-4.85459&13.978&A2III\\
102705898$^{*}$&100.94043&0.33677&14.087&A2III\\
102576243&100.19191&0.57528&14.189&A2III\\
102775096&101.335167&1.07762&13.929&A2III\\
102643275$^{*}$&100.614311&-0.03819&14.077&A2III\\
102822132&101.656471&-2.82492&11.479&A2III\\
102638409$^{*}$&100.588158&-0.0136&13.832&A2III\\
102802996$^{*}$&101.51385&-2.61293&15.212&A2III\\
102745803$^{*}$&101.170189&-1.84942&14.482&A2III\\
102766223$^{*}$&101.28511&-0.7923&14.148&A2III\\
102767110$^{*}$&101.29039&1.10333&14.481&A2III\\
102681771$^{*}$&100.817108&-0.60661&13.664&A2III\\
102654138$^{*}$&100.672829&-0.90628&12.814&A2III\\
110759284$^{*}$&103.04488&-4.67864&13.892&A2III\\
110845777$^{*}$&102.93691&-3.19557&13.885&A2III\\
102692704&100.873741&-1.87126&13.654&A2III\\
102751808$^{*}$&101.203278&-2.46182&14.147&A2III\\
110776197&103.51165&-3.00408&13.546&A2III\\
102704130$^{*}$&100.931503&0.7287&14.35&A2III\\
102691456$^{*}$&100.867523&-0.32079&14.166&A2III\\
110744121$^{*}$&102.40802&-3.65752&14.08&A2IV\\
110864725$^{*}$&103.42233&-5.45945&12.533&A2IV\\
102830934$^{*}$&101.71804&-2.91657&14.06&A2IV\\
102667892$^{*}$&100.744926&0.13886&14.032&A2IV\\
102584547&100.25145&-0.6346&13.4&A2IV\\
102654437$^{*}$&100.67453&-0.72537&13.723&A2IV\\
110663603$^{*}$&102.55617&-3.83804&12.27&A2IV\\
110692269&103.45774&-3.7145&14.149&A2IV\\
110852970$^{*}$&103.14882&-4.65771&12.217&A2IV\\
110835183&102.6655&-4.4677&14.155&A2IV\\
110848804&102.96135&-4.05327&11.099&A2IV\\
110750393$^{*}$&102.66065&-4.6539&11.765&A2IV\\
102649214$^{*}$&100.646629&1.03226&12.399&A2IV\\
110865066&103.42555&-4.0934&12.37&A2IV\\
102672030&100.766823&-1.66051&12.927&A2IV\\
110691020&103.44573&-4.18102&12.496&A2IV\\
102824306$^{*}$&101.671631&-2.66815&13.106&A2IV\\
102629848$^{*}$&100.537888&-1.57097&12.896&A2IV\\
110842996$^{*}$&102.91171&-3.93208&13.174&A2IV\\
102732149&101.093582&-2.87691&13.306&A2IV\\
102543109&99.937042&-0.61299&12.897&A2IV\\
110761273&103.06169&-5.81845&13.851&A2IV\\
102639464$^{*}$&100.593987&0.49277&11.303&A2IV\\
102608221&100.40786&-1.13083&13.986&A2IV\\
102799326&101.483467&-0.35442&12.58&A2IV\\
102808526&101.559914&1.00446&13.947&A2IV\\
102826085$^{*}$&101.684219&-2.24207&13.009&A2IV\\
103040409&102.90454&-2.96427&12.503&A2IV\\
103038561&102.89114&-3.02623&12.117&A2IV\\
110750908$^{*}$&102.81383&-5.27514&12.408&A2IV\\
102929220&102.280251&-2.90583&11.655&A2IV\\
110745110&102.58448&-5.89796&13.043&A2IV\\
102942100&102.345016&-1.94299&11.286&A2IV\\
110755365$^{*}$&102.85648&-5.28576&13.911&A2IV\\
102984971&102.578018&-3.03352&13.312&A2IV\\
102871606&101.970039&-3.15895&13.533&A2IV\\
110766540$^{*}$&103.10525&-3.87479&13.998&A2IV\\
102815244&101.607353&0.03141&13.72&A2IV\\
110765087$^{*}$&103.09294&-4.1986&13.453&A2IV\\
102806377$^{*}$&101.541367&-2.0321&13.126&A2IV\\
102897879$^{*}$&102.120178&-2.30268&12.835&A2IV\\
110682001$^{*}$&103.19812&-5.4288&13.248&A2IV\\
102866538&101.939934&-0.40716&13.222&A2IV\\
110764124$^{*}$&103.08478&-5.29566&14.351&A2IV\\
102992837&102.622101&-3.08635&12.941&A2IV\\
110679634$^{*}$&103.02151&-5.52853&12.323&A2IV\\
102641227&100.603729&-0.27404&14.344&A2IV\\
102872186&101.973557&-2.39783&11.799&A2IV\\
102631998$^{*}$&100.551132&0.18516&14.233&A2IV\\
102708904$^{*}$&100.957268&0.47837&13.299&A2IV\\
102713873&100.986038&-2.96247&12.982&A2IV\\
110858250&103.35267&-4.75826&13.176&A2IV\\
110667403$^{*}$&102.7581&-5.78433&13.482&A2IV\\
102540130&99.914642&-0.29516&12.524&A2IV\\
102778314$^{*}$&101.35289&0.2194&13.584&A2IV\\
102796206&101.458138&-2.42308&12.91&A2IV\\
102810147$^{*}$&101.571037&-2.35437&12.616&A2IV\\
110693996&103.47424&-3.57709&14.025&A2IV\\
102928134&102.274834&-0.43607&12.326&A2IV\\
102755239$^{*}$&101.222862&0.13683&13.589&A2IV\\
102824916&101.676003&0.52342&14.179&A2IV\\
110749624$^{*}$&102.64903&-5.0341&13.93&A2IV\\
110852289$^{*}$&103.14281&-3.80498&12.158&A2IV\\
110862684$^{*}$&103.39715&-5.60684&14.17&A2IV\\
110656803&102.30129&-4.24351&13.26&A2IV\\
102831708&101.723007&0.07329&13.183&A2IV\\
110743950$^{*}$&102.40516&-5.81731&13.43&A2IV\\
102846064$^{*}$&101.81842&-2.99398&12.687&A2IV\\
110774430$^{*}$&103.33577&-5.30036&13.046&A2IV\\
110751096$^{*}$&102.81573&-4.13385&11.514&A2IV\\
110753918$^{*}$&102.84263&-3.87696&12.984&A2IV\\
110864418&103.41943&-4.02443&13.571&A2IV\\
110682253$^{*}$&103.20044&-5.36212&13.296&A2IV\\
102756513$^{*}$&101.230118&-2.38575&13.033&A2IV\\
102799615$^{*}$&101.48591&-1.05764&13.403&A2IV\\
110854328$^{*}$&103.16043&-5.31588&13.046&A2IV\\
102792196&101.430939&0.84233&13.794&A2IV\\
110767376&103.11247&-5.78345&13.481&A2IV\\
110683510&103.2117&-3.43953&13.28&A2IV\\
110757653$^{*}$&102.87882&-5.66119&13.219&A2IV\\
110678020$^{*}$&103.00845&-5.6381&12.086&A2IV\\
110853002$^{*}$&103.14904&-3.0991&12.2&A2V\\
102597087$^{*}$&100.340439&0.08852&12.442&A2V\\
102830336&101.714157&0.34089&13.955&A2V\\
102835917$^{*}$&101.75125&-0.54085&12.552&A2V\\
102857779$^{*}$&101.89034&-3.09144&13.598&A2V\\
110858166$^{*}$&103.19414&-4.06905&12.83&A2V\\
102714908$^{*}$&100.991798&-0.30531&12.623&A2V\\
102585673$^{*}$&100.25956&-0.40418&11.696&A2V\\
102543022&99.936379&-1.19595&12.08&A2V\\
110856038$^{*}$&103.17568&-3.86293&13.494&A2V\\
102737058&101.121399&-2.12245&12.233&A2V\\
102925830$^{*}$&102.263&-2.78705&12.862&A2V\\
102690760$^{*}$&100.864029&0.04943&13.927&A2V\\
102724882&101.051163&-2.22732&11.805&A2V\\
110766591$^{*}$&103.1057&-4.75636&12.324&A2V\\
110770346$^{*}$&103.29653&-5.6205&12.66&A2V\\
102831970&101.7248&0.48661&14.01&A2V\\
102751219$^{*}$&101.20013&-0.56838&14.236&A2V\\
102822863$^{*}$&101.66181&-0.68827&13.094&A2V\\
110779540&103.54469&-4.00358&12.861&A2V\\
102913891$^{*}$&102.20211&-2.0109&13.814&A2V\\
102679927&100.807549&-0.12516&14.276&A2V\\
110754906&102.85206&-4.44956&13.36&A2V\\
102863544$^{*}$&101.92332&-3.14752&12.858&A2V\\
110849990&103.12315&-5.16923&12.567&A2V\\
110765352$^{*}$&103.09512&-3.72275&11.857&A2V\\
102954132&102.403908&-2.53346&11.547&A2V\\
102810956&101.577042&0.79182&14.009&A2V\\
102546843&99.966744&-1.6023&12.875&A2V\\
102934041$^{*}$&102.304382&-2.05648&13.174&A2V\\
103030745&102.83964&-3.02675&11.941&A2V\\
102663867$^{*}$&100.723938&0.74486&12.962&A2V\\
102936518&102.316994&-1.25166&13.357&A2V\\
110676379$^{*}$&102.99481&-3.59544&12.185&A2V\\
102790422$^{*}$&101.420799&0.39873&14.474&A2V\\
102983952&102.572357&-1.57394&12.634&A2V\\
102959949$^{*}$&102.432938&-1.94014&12.195&A2V\\
110685726&103.2312&-3.10212&12.752&A2V\\
102815985&101.612228&0.48878&12.479&A2V\\
102856178$^{*}$&101.88123&-3.10984&12.45&A2V\\
102771111&101.312714&-2.33615&12.12&A2V\\
110853135$^{*}$&103.15023&-3.6394&14.394&A2V\\
102645543$^{*}$&100.626877&-0.90042&12.604&A2V\\
102868906$^{*}$&101.953941&-2.07726&12.157&A2V\\
102707439$^{*}$&100.948807&0.44761&13.818&A2V\\
102621634$^{*}$&100.4869&-0.99624&14.438&A2V\\
102679761$^{*}$&100.806572&0.97981&14.437&A2V\\
102697359$^{*}$&100.89764&-1.20041&13.207&A2V\\
102755487&101.224281&0.62021&10.469&A3Ia\\
110841857$^{*}$&102.89677&-3.57029&14.354&A3V\\
102739948&101.138008&-0.93019&13.894&A3V\\
102828264&101.699509&0.98105&14.468&A3V\\
102743992$^{*}$&101.160004&0.45574&14.089&A3V\\
102789747$^{*}$&101.416801&-0.38843&13.211&A3V\\
102729220$^{*}$&101.077339&-0.365&12.274&A3V\\
102605693$^{*}$&100.393303&1.03976&11.854&A3V\\
102707237$^{*}$&100.947632&0.47766&12.309&A3V\\
102785038$^{*}$&101.389732&-0.29263&11.674&A3V\\
102853234&101.864021&-3.19072&12.515&A3V\\
102773012$^{*}$&101.32341&-1.60069&12.39&A3V\\
102602797&100.377129&-1.64516&13.569&A3V\\
102604310&100.385788&-1.8396&12.633&A3V\\
102659999$^{*}$&100.703377&-0.15775&14.407&A3V\\
102671284$^{*}$&100.762657&-0.86284&13.194&A3V\\
102673795$^{*}$&100.77597&-0.9567&12.615&A3V\\
102686288$^{*}$&100.840919&-0.09867&11.955&A3V\\
102628426$^{*}$&100.529037&0.47999&14.343&A3V\\
102704037$^{*}$&100.930992&0.49942&13.406&A3V\\
102658013$^{*}$&100.693443&0.51512&13.443&A3V\\
102659867$^{*}$&100.702713&-0.85085&13.983&A3V\\
102557946&100.058144&-1.28391&14.16&A3V\\
102551824&100.007042&1.13624&13.582&A3V\\
102746675$^{*}$&101.174797&-0.32895&13.948&A3V\\
110678180&103.00977&-3.82863&14.14&A3V\\
102676404$^{*}$&100.789108&0.63589&13.953&A3V\\
102603176$^{*}$&100.379204&0.8349&12.662&A3V\\
102717566$^{*}$&101.00747&-1.18501&12.696&A3V\\
102785539$^{*}$&101.39257&-0.28442&14.412&A3V\\
102671058$^{*}$&100.761589&-1.33221&13.631&A3V\\
102780330$^{*}$&101.364029&-0.07217&14.214&A3V\\
102600953$^{*}$&100.366463&0.78196&12.819&A3V\\
102819893&101.639839&-0.35747&13.509&A3V\\
102579286&100.214043&-0.35413&12.995&A3V\\
102747579&101.180061&-0.29541&14.325&A3V\\
102807215&101.548088&-0.3939&12.925&A3V\\
102572184&100.162369&-0.99648&14.296&A3V\\
102676137$^{*}$&100.787727&-1.29938&14.238&A3V\\
102771057$^{*}$&101.31234&-1.51767&13.442&A3V\\
102646535$^{*}$&100.632233&0.18593&13.887&A3V\\
102709431$^{*}$&100.96024&-1.0697&13.645&A3V\\
102817231&101.621101&-0.28628&13.316&A3V\\
102781367$^{*}$&101.36964&-1.11233&13.857&A3V\\
102796094$^{*}$&101.45735&-1.70816&12.731&A3V\\
102714806$^{*}$&100.991226&0.43723&13.118&A3V\\
102822313$^{*}$&101.65783&-1.00544&13.105&A3V\\
102731759$^{*}$&101.09126&-0.40075&14.448&A3V\\
102553896&100.024399&0.41874&14.152&A4III\\
102560148&100.074837&0.48358&14.438&A4III\\
102574312$^{*}$&100.177834&-0.65627&14.239&A4III\\
102588908$^{*}$&100.282753&-1.33002&13.599&A4III\\
102775286$^{*}$&101.33616&-0.41947&13.728&A4III\\
102547067&99.96859&-1.26768&14.352&A4III\\
102539698&99.911247&-1.2214&13.994&A4III\\
102837112&101.759483&0.53878&13.13&A4III\\
102583965$^{*}$&100.2472&0.58769&14.274&A4III\\
102819888&101.639816&-0.35777&13.568&A4III\\
102817153$^{*}$&101.62056&-2.9223&13.153&A4III\\
102715227$^{*}$&100.993568&-0.17365&14.458&A4III\\
102604628$^{*}$&100.387489&-1.21157&13.262&A4III\\
102625949$^{*}$&100.513893&-0.63223&14.207&A4III\\
102673594$^{*}$&100.774971&-0.1317&12.649&A4III\\
102664847$^{*}$&100.729172&-0.92647&13.569&A4III\\
102978443&102.540367&-0.58714&11.909&A4III\\
102805360$^{*}$&101.53293&-1.71547&13.888&A4III\\
102635000&100.570084&-0.42304&14.427&A4III\\
110680135$^{*}$&103.02571&-3.57017&15.583&A4III\\
102700191&100.912308&-3.15216&12.043&A4III\\
102661443&100.710983&-1.82027&12.472&A4III\\
102780040$^{*}$&101.36247&-1.46816&14.33&A4III\\
102920013$^{*}$&102.23382&-3.00702&14.371&A4V\\
102732791$^{*}$&101.097237&-0.00792&13.233&A4V\\
102642705$^{*}$&100.611382&0.21166&14.331&A4V\\
102541990&99.928307&0.25907&14.29&A4V\\
110776062&103.35122&-4.59688&12.733&A4V\\
110780294&103.55178&-5.57329&14.363&A4V\\
110825342$^{*}$&102.20868&-5.70944&14.02&A4V\\
102815805&101.611031&0.45402&13.208&A4V\\
102737492$^{*}$&101.12381&-1.87841&13.075&A4V\\
110841860$^{*}$&102.89682&-4.722&13.937&A4V\\
102696590$^{*}$&100.89386&-1.26773&14.321&A4V\\
102756251&101.228653&-0.1896&14.441&A4V\\
102821621&101.652657&-2.47441&14.497&A4V\\
102916465$^{*}$&102.215393&-0.68852&14.316&A4V\\
110687482$^{*}$&103.24744&-4.62906&15.85&A4V\\
110767721$^{*}$&103.27084&-4.64546&12.743&A4V\\
102547294&99.970261&0.97243&14.353&A4V\\
110763533&103.08003&-4.41577&14.15&A4V\\
102933855$^{*}$&102.303467&-1.30893&13.342&A4V\\
102735225$^{*}$&101.11097&-1.12805&12.999&A4V\\
110830407$^{*}$&102.43441&-4.64531&14.235&A4V\\
110682033&103.19841&-3.11643&14.455&A4V\\
102740937$^{*}$&101.143311&1.04605&13.962&A4V\\
110754286$^{*}$&102.84592&-4.08458&14.379&A4V\\
102780097$^{*}$&101.36282&-1.79182&14.192&A4V\\
102755782$^{*}$&101.225868&-0.08952&14.319&A4V\\
102577002$^{*}$&100.197319&0.88619&13.532&A4V\\
102600627$^{*}$&100.364342&-0.07032&13.445&A4V\\
102600400$^{*}$&100.36261&-1.23328&14.13&A4V\\
102731562$^{*}$&101.090172&0.91882&13.802&A4V\\
110769226&103.28576&-4.37223&13.53&A4V\\
110658619$^{*}$&102.3296&-4.19787&14.265&A4V\\
110655007$^{*}$&102.0567&-3.27914&13.748&A4V\\
110681916&103.19733&-4.65219&14.217&A4V\\
110658984$^{*}$&102.33494&-3.87517&14.48&A4V\\
110693736&103.47177&-5.52929&13.703&A4V\\
102760929&101.255013&0.8705&13.659&A4V\\
102760159$^{*}$&101.250717&-0.05925&13.08&A4V\\
102925403&102.260757&-1.93327&13.308&A4V\\
102589213$^{*}$&100.28492&0.68462&12.616&A4V\\
102576929$^{*}$&100.196838&-1.14702&13.828&A4V\\
102787003$^{*}$&101.40095&-1.66352&12.685&A4V\\
102584312$^{*}$&100.249603&0.98743&14.396&A4V\\
102781724&101.37159&-1.81816&11.738&A4V\\
102559420&100.069504&-0.60944&13.242&A4V\\
102693755$^{*}$&100.87909&-0.47157&13.82&A4V\\
110752960&102.83347&-5.95015&12.008&A4V\\
102555485&100.037163&0.48177&13.852&A4V\\
102589704&100.288551&1.18972&13.986&A4V\\
102589428&100.286537&-0.28415&13.648&A4V\\
102542210&99.930153&-1.34495&13.582&A4V\\
102593297$^{*}$&100.314308&0.71536&14.397&A4V\\
102726063&101.059288&-1.7643&14.44&A4V\\
102699477&100.908638&-3.04773&11.129&A4V\\
102759852$^{*}$&101.24894&-0.33055&12.026&A4V\\
110661679$^{*}$&102.52791&-4.07365&13.82&A4V\\
102874488&101.987579&-3.2097&12.113&A5III\\
102601766$^{*}$&100.371407&-0.5115&14.444&A5IV\\
103034084$^{*}$&102.86128&-3.26024&11.237&A5IV\\
110658886$^{*}$&102.33357&-5.22716&12.965&A5IV\\
102803604&101.518707&-1.91766&13.958&A5IV\\
102803966&101.521599&0.50107&12.409&A5IV\\
102793066&101.435982&0.90166&12.187&A5IV\\
102790796&101.422974&-3.26365&14.249&A5IV\\
110683509&103.2117&-3.43916&13.021&A5IV\\
110864643&103.42146&-3.67558&12.766&A5IV\\
102793656$^{*}$&101.439331&-2.16568&13.114&A5IV\\
110838156$^{*}$&102.7083&-4.93806&12.744&A5IV\\
110655391$^{*}$&102.27845&-5.05716&13.12&A5IV\\
102945829$^{*}$&102.362427&-2.16724&13.233&A5IV\\
102788827&101.411522&0.45516&14.155&A5IV\\
102787381$^{*}$&101.403084&-1.98622&14.184&A5IV\\
102785745$^{*}$&101.393707&-2.92631&14.478&A5IV\\
102798247$^{*}$&101.474602&-2.78775&14.259&A5IV\\
102747042&101.177002&-2.09165&11.977&A5IV\\
102786723$^{*}$&101.399353&-2.36008&12.712&A5IV\\
102798478$^{*}$&101.476463&-2.01381&12.991&A5IV\\
102945050$^{*}$&102.358498&-2.34269&13.351&A5IV\\
102577243&100.199081&1.17916&12.202&A5IV\\
102795082$^{*}$&101.448982&-3.01281&14.04&A5IV\\
102769760$^{*}$&101.304863&-2.29265&14.151&A5IV\\
102915408$^{*}$&102.210114&-1.99192&12.285&A5IV\\
102918375$^{*}$&102.225189&-2.74819&12.576&A5IV\\
102824837$^{*}$&101.675537&-3.04947&12.301&A5IV\\
102568261$^{*}$&100.134071&0.54975&12.931&A5IV\\
110745189$^{*}$&102.58559&-3.96036&12.7&A5IV\\
102945921$^{*}$&102.362953&-2.09201&12.199&A5IV\\
102942605&102.347397&-2.34005&12.009&A5IV\\
102940234$^{*}$&102.335503&-2.41648&13.347&A5IV\\
102923258$^{*}$&102.250191&-2.41336&12.882&A5IV\\
102921874$^{*}$&102.242973&-2.3282&13.939&A5IV\\
102924774$^{*}$&102.257607&-2.67353&13.167&A5IV\\
102738068$^{*}$&101.12729&-0.41503&13.825&A5IV\\
103038731$^{*}$&102.89213&-3.30976&13.128&A5IV\\
103022765$^{*}$&102.78649&-3.22137&12.691&A5IV\\
102997394&102.6472&-3.01551&13.129&A5IV\\
103037360$^{*}$&102.88304&-3.18261&13.371&A5IV\\
103034307&102.86281&-3.04353&12.237&A5IV\\
102988300&102.596909&-2.42771&13.098&A5IV\\
102983551&102.570221&-3.03732&12.42&A5IV\\
102955730$^{*}$&102.411652&-2.57361&12.717&A5IV\\
102986263&102.585281&-1.49145&13.274&A5IV\\
102975748&102.524521&-2.34628&13.7&A5IV\\
102871920$^{*}$&101.971909&-2.34708&13.918&A5IV\\
102972750$^{*}$&102.50644&-3.22608&14.07&A5IV\\
102853957$^{*}$&101.868279&-2.73424&12.466&A5IV\\
102869900$^{*}$&101.959793&-2.24532&13.776&A5IV\\
102859515&101.90033&-0.42306&12.876&A5IV\\
102849647$^{*}$&101.841728&-1.91179&12.215&A5IV\\
102822646&101.660202&1.04076&11.809&A5IV\\
102813023$^{*}$&101.592018&-1.99425&12.362&A5IV\\
102841476&101.78802&-3.00088&11.319&A5IV\\
102673251&100.773041&-0.19759&11.715&A5IV\\
102795632$^{*}$&101.453461&-2.18688&13.902&A5IV\\
102898040&102.12101&-2.58865&14.461&A5IV\\
102893121$^{*}$&102.094879&-2.47334&13.312&A5IV\\
102910268$^{*}$&102.183838&-0.59676&12.158&A5IV\\
102993105&102.623482&-0.99966&11.573&A5IV\\
102890815&102.082489&-0.79942&11.534&A5IV\\
102879180$^{*}$&102.016182&-1.93711&12.326&A5IV\\
102877488$^{*}$&102.005867&-1.03282&12.516&A5IV\\
102760430$^{*}$&101.252197&-2.68318&13.401&A5IV\\
102881243&102.028053&-2.4988&11.889&A5IV\\
102716619&101.001762&-2.4028&13.665&A5IV\\
102963175$^{*}$&102.4502&-2.96641&13.89&A5IV\\
110680064$^{*}$&103.0251&-3.6658&14.184&A5IV\\
102643843$^{*}$&100.617554&0.78322&12.512&A5IV\\
102928681$^{*}$&102.277679&-2.66447&12.204&A5IV\\
102650520&100.653297&1.10316&12.225&A5IV\\
110776542&103.51515&-3.49235&13.11&A5IV\\
110860378&103.37388&-3.67501&13.446&A5IV\\
102648472$^{*}$&100.64257&-0.57276&14.491&A5IV\\
102803890$^{*}$&101.520958&-2.51672&12.66&A5IV\\
110695051&103.4843&-5.11158&12.372&A5IV\\
102627580&100.523941&1.19394&13.363&A5IV\\
102713829&100.985809&-2.47138&13.557&A5IV\\
102918586$^{*}$&102.226219&-0.873&12.425&A5IV\\
102802317$^{*}$&101.508278&-3.09985&12.777&A5IV\\
102672927$^{*}$&100.771393&1.04743&12.602&A5IV\\
102667044&100.740662&-0.28721&14.22&A5IV\\
102713211$^{*}$&100.982002&1.03019&12.298&A5IV\\
102676223&100.788239&-0.20015&13.322&A5IV\\
102641712&100.606209&0.09877&13.552&A5IV\\
102577950$^{*}$&100.20401&-0.79781&11.215&A5IV\\
102568958&100.139076&-0.69349&13.827&A5IV\\
102581527$^{*}$&100.229263&-0.5338&13.372&A5IV\\
102580193$^{*}$&100.220222&-1.13917&12.165&A5IV\\
110683196$^{*}$&103.20895&-4.27146&12.713&A5IV\\
102955104$^{*}$&102.408577&-2.83334&13.143&A5IV\\
110762382$^{*}$&103.07073&-3.69106&14.564&A5IV\\
102558349&100.061279&0.22536&11.966&A5IV\\
102546247&99.96167&-1.1242&11.616&A5IV\\
102623255&100.496918&1.08402&11.475&A5IV\\
102729257&101.077568&0.89486&11.303&A5IV\\
102631817$^{*}$&100.549973&-0.49189&11.894&A5IV\\
102628125$^{*}$&100.527321&-0.47607&14.38&A5IV\\
102620605$^{*}$&100.480698&-1.13226&13.121&A5IV\\
102585252&100.256569&-1.6501&14.229&A5IV\\
102584594&100.251778&-0.82131&10.874&A5IV\\
102615872$^{*}$&100.452103&-0.29544&11.84&A5IV\\
102591180&100.29911&-0.62139&12.948&A5IV\\
102779075$^{*}$&101.356987&-2.01924&12.32&A5IV\\
102766320$^{*}$&101.285591&-2.10773&13.424&A5IV\\
102748696&101.186462&-2.70491&11.153&A5IV\\
102768368$^{*}$&101.297081&-2.42275&14.082&A5IV\\
102766498$^{*}$&101.286522&0.76404&14.424&A5IV\\
110658722$^{*}$&102.33133&-4.09021&13.08&A5IV\\
110692166&103.45658&-5.21841&14.207&A5IV\\
102750147$^{*}$&101.194427&-2.36401&14.038&A5IV\\
102759609&101.247581&0.94525&10.762&A5IV\\
102756516$^{*}$&101.230133&-2.50523&13.522&A5IV\\
102814715&101.603767&-2.35547&13.859&A5IV\\
102775521$^{*}$&101.337387&-3.02885&14.403&A5IV\\
110838462$^{*}$&102.7117&-4.85439&12.451&A5IV\\
102778196$^{*}$&101.352257&-3.02399&12.681&A5IV\\
102774909&101.334023&-2.5253&11.944&A5IV\\
110826352$^{*}$&102.22567&-3.58338&13.19&A5IV\\
102769766&101.304893&-3.11094&13.35&A5IV\\
102775416$^{*}$&101.336838&-1.99872&13.596&A5IV\\
102772961$^{*}$&101.32312&-2.80644&13.264&A5IV\\
110678400$^{*}$&103.01145&-3.27137&12.865&A5IV\\
102723244$^{*}$&101.041519&0.9594&12.255&A5IV\\
102805010$^{*}$&101.530067&-3.06077&13.938&A5IV\\
102653540&100.669548&1.15741&14.109&A5IV\\
102838501&101.768417&-3.12072&14.153&A5IV\\
102874906$^{*}$&101.990219&-2.16371&13.618&A5IV\\
110658164$^{*}$&102.32273&-3.6571&13.005&A5IV\\
102759758&101.248367&-2.97246&12.817&A5IV\\
102797687$^{*}$&101.470001&-3.06236&12.215&A5IV\\
102717078&101.004471&1.16388&12.103&A5IV\\
110832718$^{*}$&102.46963&-5.0616&13.855&A5IV\\
102736025&101.115593&-3.05335&14.249&A5IV\\
102746244$^{*}$&101.172493&-2.05865&12.346&A5IV\\
102741780&101.147957&-2.81658&13.799&A5IV\\
110697218&103.50437&-5.1876&14.152&A5IV\\
102908215&102.173508&-2.92582&13.956&A5IV\\
102937268$^{*}$&102.320908&-1.60798&13.719&A5IV\\
110661057$^{*}$&102.51933&-5.6753&14.185&A5IV\\
102731680&101.090828&-2.72542&13.3&A5IV\\
110857541&103.18892&-3.06164&12.53&A5IV\\
110774126&103.3329&-3.49476&13.934&A5IV\\
110689320$^{*}$&103.26469&-5.12972&13.174&A5IV\\
110774761&103.3388&-3.44504&13.064&A5IV\\
102658159&100.69413&1.15298&12.605&A5IV\\
102791526&101.426987&-2.03219&14.401&A5IV\\
110772990$^{*}$&103.3221&-5.51977&13.916&A5IV\\
110833787$^{*}$&102.48536&-3.5934&14.165&A5IV\\
102768416&101.297302&-1.19439&13.609&A5IV\\
102810140$^{*}$&101.570999&-2.70432&12.586&A5IV\\
110834883$^{*}$&102.50086&-5.7094&13.133&A5IV\\
110851528$^{*}$&103.13609&-4.96848&12.847&A5IV\\
102828167&101.698837&-0.51668&13.177&A5IV\\
110851071$^{*}$&103.13225&-5.58981&14.03&A5IV\\
102563221&100.096931&0.62461&12.274&A5IV\\
102729795&101.080299&-1.84799&13.039&A5IV\\
110865725&103.43183&-4.90016&14.276&A5IV\\
110665049$^{*}$&102.57725&-4.98304&12.22&A5IV\\
102807495$^{*}$&101.550346&-2.9867&14.211&A5IV\\
110776004&103.35075&-3.97889&13.361&A5IV\\
110750025$^{*}$&102.65523&-3.36736&13.27&A5IV\\
110747453$^{*}$&102.61715&-3.83975&13.54&A5IV\\
110861341&103.38351&-4.33138&13.45&A5IV\\
110862229&103.39226&-3.67475&12.626&A5IV\\
102731532&101.089958&-2.75217&13.456&A5IV\\
110744946$^{*}$&102.42039&-3.36579&12.17&A5IV\\
110767392$^{*}$&103.11259&-5.73335&13.874&A5IV\\
110742928$^{*}$&102.38776&-3.71868&13.6&A5IV\\
110744809&102.41844&-5.48378&12.17&A5IV\\
110744064$^{*}$&102.40707&-3.66752&14.1&A5IV\\
102751963&101.204109&-1.95619&13.76&A5IV\\
110761837&103.06613&-4.41558&13.208&A5IV\\
110687416$^{*}$&103.24682&-4.70225&14.39&A5IV\\
110764867$^{*}$&103.09122&-4.18349&12.02&A5IV\\
110763037$^{*}$&103.07605&-5.37452&13.806&A5IV\\
110754651&102.84962&-5.87906&14.376&A5IV\\
110752716$^{*}$&102.83115&-5.70402&13.826&A5IV\\
102747231$^{*}$&101.178017&-2.31094&13.662&A5IV\\
102807286$^{*}$&101.548622&-3.11199&13.215&A5IV\\
110752883$^{*}$&102.83271&-4.17123&12.764&A5IV\\
110832636$^{*}$&102.46816&-5.49221&12.875&A5IV\\
102721808$^{*}$&101.03279&-0.87453&13.068&A5IV\\
110863436&103.41012&-4.71654&13.972&A5IV\\
110669517&102.78044&-5.89425&14.252&A5IV\\
110832632$^{*}$&102.46815&-3.59225&14.12&A5IV\\
110855874$^{*}$&103.17422&-5.63024&13.586&A5IV\\
110827463$^{*}$&102.24198&-3.71039&11.57&A5IV\\
102728962$^{*}$&101.07581&-0.69615&14.347&A5IV\\
102740052$^{*}$&101.13857&-0.94982&12.628&A5IV\\
110843480$^{*}$&102.91579&-3.71541&13.364&A5IV\\
110862490&103.39508&-4.3736&12.85&A5IV\\
110863075&103.40636&-3.51921&12.424&A5IV\\
110847612$^{*}$&102.95199&-3.47443&14.216&A5IV\\
110838644$^{*}$&102.71345&-5.20142&12.879&A5IV\\
102855038&101.874603&-0.96259&11.837&A5IV\\
110837237$^{*}$&102.69599&-5.551&12.495&A5IV\\
110836075$^{*}$&102.67901&-4.83657&12.985&A5IV\\
110849956$^{*}$&103.1228&-3.57039&12.827&A5IV\\
110750266&102.65872&-5.6802&13.76&A5IV\\
102871685$^{*}$&101.97052&-2.98624&14.318&A5IV\\
110780816&103.557&-4.82703&14.497&A5IV\\
102989030$^{*}$&102.60078&-3.22076&13.295&A5IV\\
102795091$^{*}$&101.44903&-1.00482&13.499&A5IV\\
102770953$^{*}$&101.311729&-3.11023&13.055&A5IV\\
110684030$^{*}$&103.21607&-4.5801&15.22&A5IV\\
110777050&103.52008&-3.83597&13.514&A5IV\\
110865262&103.42746&-3.65058&14.476&A5IV\\
110778029&103.52986&-3.62383&13.886&A5IV\\
110856424$^{*}$&103.17911&-5.34273&12.58&A5IV\\
102740721$^{*}$&101.14209&-1.17891&14.372&A5IV\\
110826697$^{*}$&102.23046&-3.61555&12.61&A5IV\\
102811740$^{*}$&101.58282&-0.70242&13.146&A5IV\\
102745499$^{*}$&101.16843&-1.50424&13.27&A5IV\\
102805791$^{*}$&101.53654&-0.64808&13.424&A5IV\\
102858100$^{*}$&101.89235&-3.07796&14.46&A5IV\\
110741770$^{*}$&102.37044&-3.87981&12.82&A5IV\\
110826446$^{*}$&102.22697&-5.30547&11.94&A5IV\\
110865209&103.4269&-5.39034&14.093&A5IV\\
102864650$^{*}$&101.92935&-1.33465&14.838&A5IV\\
102738103&101.127502&-2.61634&13.462&A5IV\\
110668598&102.7705&-4.48186&12.155&A5IV\\
102720063&101.022453&-2.48601&13.974&A5IV\\
110840971$^{*}$&102.8876&-5.71386&13.806&A5IV\\
110760389$^{*}$&103.05432&-4.26146&12.913&A5IV\\
110673410&102.97009&-4.40464&13.751&A5IV\\
102817453$^{*}$&101.622627&-1.97845&14.29&A5IV\\
102802962&101.513603&-2.20776&14.147&A5IV\\
110767473$^{*}$&103.11325&-3.64919&13.314&A5IV\\
110666660$^{*}$&102.75&-5.43352&13.878&A5IV\\
102963410$^{*}$&102.451576&-2.50936&12.827&A5IV\\
102722062&101.034393&-1.62592&11.977&A5IV\\
102577128$^{*}$&100.198196&-0.9567&13.82&A5IV\\
110684461$^{*}$&103.21985&-4.10732&11.998&A5IV\\
102818858&101.632736&-0.38561&14.036&A5IV\\
110683403&103.21084&-3.04753&12.746&A5IV\\
110676985&102.99977&-5.44434&14.39&A5IV\\
110674250$^{*}$&102.97674&-5.18707&13.963&A5IV\\
110682315$^{*}$&103.20105&-4.85627&12.094&A5IV\\
102773883$^{*}$&101.328377&-3.13757&13.92&A5IV\\
110748931$^{*}$&102.63923&-5.19335&14.413&A5IV\\
102691322$^{*}$&100.866821&-0.11114&13.248&A5IV\\
110829616$^{*}$&102.42265&-4.86234&13.955&A5IV\\
102799723$^{*}$&101.486771&-2.20617&14.153&A5IV\\
102747912$^{*}$&101.18201&-1.52064&14.234&A5IV\\
110658239$^{*}$&102.3239&-3.46048&13.43&A5IV\\
110655626$^{*}$&102.28242&-3.73646&13.13&A5IV\\
102810091$^{*}$&101.570686&-2.96535&13.589&A5IV\\
110656998$^{*}$&102.30441&-5.3826&14.365&A5IV\\
110656799$^{*}$&102.30127&-4.97654&14.21&A5IV\\
110853363$^{*}$&103.15202&-3.12504&13.095&A5IV\\
110660988$^{*}$&102.51828&-5.64325&12.045&A5IV\\
110659385$^{*}$&102.34106&-4.95673&14.27&A5IV\\
110664642$^{*}$&102.57072&-3.4765&14.12&A5IV\\
110663252$^{*}$&102.55106&-3.36185&12.47&A5IV\\
110662355$^{*}$&102.53776&-3.7779&13.055&A5IV\\
102819647$^{*}$&101.63815&-1.68155&12.789&A5IV\\
110743473$^{*}$&102.39587&-3.39183&13.07&A5IV\\
102886491&102.058678&-2.10629&11.807&A5IV\\
110773807$^{*}$&103.32992&-5.66268&12.19&A5IV\\
102584151$^{*}$&100.24839&-1.14738&12.727&A5IV\\
102690626$^{*}$&100.863327&-0.32855&11.903&A5IV\\
102776522$^{*}$&101.34317&0.52667&14.043&A5IV\\
110860936&103.37945&-3.75209&13.076&A5IV\\
110696306&103.49581&-5.27682&14.277&A5IV\\
110695380&103.48713&-3.40729&13.135&A5IV\\
110694700&103.48091&-4.16375&12.525&A5IV\\
103032505&102.85088&-2.94015&12.22&A5IV\\
110673651$^{*}$&102.97207&-4.71059&12.66&A5IV\\
110689860&103.26939&-5.07735&13.492&A5IV\\
110839290$^{*}$&102.72053&-5.40089&13.999&A5IV\\
110741163$^{*}$&102.36115&-3.64421&12.705&A5IV\\
102716817&101.003014&-2.9729&13.502&A5IV\\
110742497$^{*}$&102.38106&-5.08334&12.955&A5IV\\
110742049$^{*}$&102.37443&-3.82893&12.79&A5IV\\
102712213&100.976303&-2.7431&13.609&A5IV\\
110697154&103.50361&-3.75453&13.373&A5IV\\
102642419&100.609909&-0.27451&11.098&A5IV\\
110740873$^{*}$&102.35669&-5.4257&12.13&A5IV\\
110740838$^{*}$&102.35624&-5.24498&11.62&A5IV\\
102747534&101.179848&-2.88877&13.622&A5IV\\
102835597&101.749031&-3.24919&14.413&A5IV\\
110689628$^{*}$&103.26735&-4.84694&14.307&A5IV\\
110765777$^{*}$&103.09867&-5.51567&14.103&A5IV\\
110693644&103.47086&-5.2028&12.632&A5IV\\
110691139&103.44689&-3.2915&13.184&A5IV\\
110686182$^{*}$&103.23528&-4.49985&12.39&A5IV\\
110660141$^{*}$&102.50579&-5.46131&14.375&A5IV\\
110686663$^{*}$&103.23957&-3.90438&13.45&A5IV\\
102755399&101.22374&-2.74842&12.3&A5IV\\
110659038$^{*}$&102.33559&-4.13408&12.315&A5IV\\
110862102&103.39086&-4.59234&12.268&A5IV\\
110694449&103.4784&-3.92223&13.559&A5IV\\
102808308&101.558006&1.1701&14.066&A5V\\
102752923&101.209732&-0.20251&12.802&A5V\\
102615020$^{*}$&100.44648&-1.26434&14.307&A5V\\
102794085$^{*}$&101.44185&-1.83716&12.133&A5V\\
102795589$^{*}$&101.45313&-1.5683&14.238&A5V\\
102668552&100.748589&-1.07807&13.304&A5V\\
102808179$^{*}$&101.55658&-1.1077&14.027&A5V\\
102562630&100.092613&0.71805&14.011&A5V\\
102714583$^{*}$&100.99&-0.63169&13.424&A5V\\
102801595$^{*}$&101.50221&-1.48191&13.748&A5V\\
102858737$^{*}$&101.896049&-2.79759&13.204&A5V\\
102773976$^{*}$&101.328888&0.0612&13.839&A5V\\
102586859$^{*}$&100.268112&-0.13813&12.399&A5V\\
102816459$^{*}$&101.61572&-1.10763&14.231&A5V\\
110674243$^{*}$&102.97669&-4.01005&12.95&A6m\\
102876611&102.000542&-3.14965&13.4&A6m\\
102645348&100.625793&-0.22085&12.972&A6m\\
102635669$^{*}$&100.573639&0.68573&12.821&A6m\\
102552438&100.012108&-1.03066&13.229&A6m\\
102705144$^{*}$&100.936508&0.3979&13.036&A6m\\
102734219$^{*}$&101.105324&0.18394&12.975&A6m\\
102543750&99.94191&-0.5788&11.763&A6m\\
110749751&102.65107&-3.58571&14.445&A6m\\
102676382$^{*}$&100.789032&-1.27226&13.466&A6m\\
102940084&102.334709&-1.86868&10.695&A6m\\
110663505$^{*}$&102.55478&-4.65925&14.335&A6m\\
110680527&103.0291&-3.38355&14.469&A6m\\
102873761$^{*}$&101.982758&-1.75084&12.684&A6m\\
102984280$^{*}$&102.57424&-3.18232&13.727&A6m\\
102683791$^{*}$&100.827858&0.78201&13.193&A6m\\
110767909$^{*}$&103.27282&-4.50025&13.776&A6m\\
110760337$^{*}$&103.05378&-3.87909&13.581&A6m\\
102569914&100.146088&-0.37798&14.319&A6m\\
102651182$^{*}$&100.657021&-0.39357&13.137&A6m\\
102677302$^{*}$&100.793861&-1.20025&13.037&A6m\\
102713846$^{*}$&100.985909&0.54481&12.333&A6m\\
110683959$^{*}$&103.21556&-5.69099&14.193&A6m\\
102661436&100.710938&-1.82081&11.658&A6m\\
102930077$^{*}$&102.2845&-3.08404&13.027&A6m\\
102666153$^{*}$&100.736&0.72752&13.66&A6m\\
102731046$^{*}$&101.087402&0.00968&13.36&A6m\\
102740879$^{*}$&101.14299&-1.37355&13.892&A6m\\
102790482$^{*}$&101.42121&-0.40347&13.375&A6m\\
102870613$^{*}$&101.963989&-2.68863&12.544&A6m\\
102686615$^{*}$&100.842552&-1.46252&11.804&A6m\\
102814334$^{*}$&101.60119&-1.59656&14.125&A6m\\
102666133&100.735878&-1.76008&13.899&A6V\\
102841234&101.7864&-3.22028&12.948&A6V\\
102664100$^{*}$&100.725159&0.43547&12.741&A6V\\
102663289$^{*}$&100.720886&0.3172&13.833&A6V\\
102659074&100.698708&-1.69509&13.222&A6V\\
102567219&100.126717&-0.30986&12.125&A6V\\
102582805$^{*}$&100.238541&0.06721&13.655&A6V\\
102547368&99.970909&-1.08807&12.608&A6V\\
110836101$^{*}$&102.67942&-5.252&13.773&A6V\\
102766818&101.288567&-1.94253&13.764&A6V\\
102548869&99.983276&-0.27042&12.37&A6V\\
102642378$^{*}$&100.609657&0.38716&14.298&A6V\\
102595669$^{*}$&100.330429&0.16927&13.381&A6V\\
102834071&101.73864&-0.44874&13.938&A6V\\
102596991&100.339783&-1.64044&14.4&A6V\\
102585014&100.254761&1.08471&13.177&A6V\\
102589984&100.290649&0.04215&11.49&A6V\\
102590462$^{*}$&100.294151&-0.17963&13.58&A6V\\
110747872$^{*}$&102.62358&-4.19002&14.44&A6V\\
102561474&100.08416&-0.47946&14.5&A6V\\
102560222&100.075363&0.38287&14.208&A6V\\
102567489&100.128662&0.34334&12.253&A6V\\
102668703$^{*}$&100.749329&0.08874&12.697&A6V\\
102564090&100.1035&-1.0625&13.927&A6V\\
102577888$^{*}$&100.203598&0.82&12.641&A6V\\
102580623$^{*}$&100.223129&-1.23472&13.604&A6V\\
102828078$^{*}$&101.69825&-1.74451&13.321&A6V\\
102572438$^{*}$&100.164169&0.5603&13.493&A6V\\
102573770$^{*}$&100.173943&0.59528&13.386&A6V\\
102576942$^{*}$&100.196892&-1.56897&13.905&A6V\\
102546812&99.966438&1.1035&12.339&A6V\\
102637313$^{*}$&100.582161&-0.61001&12.44&A6V\\
102639658$^{*}$&100.595009&-0.32358&11.628&A6V\\
110758766$^{*}$&103.04051&-3.30305&11.832&A6V\\
102627945$^{*}$&100.52607&-1.06124&11.687&A6V\\
102636786$^{*}$&100.579361&-1.37908&12.148&A6V\\
102637003$^{*}$&100.580551&-1.41055&13.54&A6V\\
102652332&100.663139&-1.57655&13.767&A6V\\
102655682$^{*}$&100.681107&-0.17793&14.198&A6V\\
102656251$^{*}$&100.68412&-1.40701&13.033&A6V\\
102641760$^{*}$&100.606461&-0.35285&13.38&A6V\\
102645086$^{*}$&100.624413&0.53235&12.063&A6V\\
102647323$^{*}$&100.636414&0.79623&12.892&A6V\\
102603604&100.381721&-0.58856&14.304&A6V\\
110744836$^{*}$&102.41886&-4.06292&13.545&A6V\\
102584749$^{*}$&100.252869&0.07348&14.121&A6V\\
102597681$^{*}$&100.344887&-0.18307&12&A6V\\
102598315$^{*}$&100.348831&-0.05094&14.068&A6V\\
102600155$^{*}$&100.360687&-0.77442&14.409&A6V\\
102620761$^{*}$&100.481659&0.33623&13.658&A6V\\
102622036$^{*}$&100.489502&-0.02221&14.267&A6V\\
102627276$^{*}$&100.521912&-0.7762&13.231&A6V\\
102607188$^{*}$&100.401688&-0.68855&14.494&A6V\\
102609828$^{*}$&100.416893&0.4948&14.435&A6V\\
102618406$^{*}$&100.46711&0.5746&13.388&A6V\\
110749888$^{*}$&102.65318&-3.72684&14.263&A6V\\
110751942$^{*}$&102.82383&-3.47785&14.392&A6V\\
110752584$^{*}$&102.83002&-4.57784&13.877&A6V\\
102977572&102.535172&-3.07832&14.218&A6V\\
102555980&100.041138&-0.58988&12.625&A6V\\
102713110&100.981491&-3.08585&12.682&A6V\\
110765891$^{*}$&103.09959&-3.15835&13.065&A6V\\
110840965&102.88749&-5.84912&13.179&A6V\\
110755412$^{*}$&102.85693&-5.48344&12.223&A6V\\
110686387$^{*}$&103.23714&-4.98224&13.898&A6V\\
110747043$^{*}$&102.61158&-5.31072&12.06&A6V\\
102810229&101.571602&0.06841&13.859&A6V\\
110746569$^{*}$&102.60475&-3.50597&12.94&A6V\\
110746977$^{*}$&102.61065&-3.59466&13.875&A6V\\
102861499&101.911552&-3.10506&13.247&A6V\\
110749663$^{*}$&102.6498&-4.78433&14.425&A6V\\
110747760$^{*}$&102.62204&-4.90726&12.21&A6V\\
110748927$^{*}$&102.63914&-4.84806&13.715&A6V\\
102761692&101.259323&-0.24464&13.917&A6V\\
110768248$^{*}$&103.27616&-5.17621&13.12&A6V\\
110766405$^{*}$&103.10394&-4.15581&13.673&A6V\\
110766412$^{*}$&103.10403&-3.99433&13.625&A6V\\
110772853&103.32064&-4.08886&13.681&A6V\\
102682015&100.818459&1.17298&13.623&A6V\\
110768976&103.2835&-4.86907&13.406&A6V\\
110771500&103.30808&-3.76093&14.186&A6V\\
110755949$^{*}$&102.86201&-4.86493&13.777&A6V\\
110757025$^{*}$&102.87286&-3.91067&13.722&A6V\\
110759385&103.04565&-3.04912&13.837&A6V\\
110756196$^{*}$&102.86436&-4.65247&12.462&A6V\\
110756834$^{*}$&102.87086&-3.81763&14.174&A6V\\
110763891$^{*}$&103.08294&-5.39712&14.12&A6V\\
110764090$^{*}$&103.08448&-3.67679&14.354&A6V\\
110760189$^{*}$&103.05257&-4.15753&12.273&A6V\\
110761439&103.063&-3.33765&14.462&A6V\\
110687949&103.25193&-3.04953&14.174&A6V\\
110688061$^{*}$&103.25293&-5.6563&13.628&A6V\\
110687360&103.24632&-3.16747&13.473&A6V\\
110687474&103.24735&-3.16716&13.924&A6V\\
110695883&103.4918&-3.68564&14.156&A6V\\
110742701$^{*}$&102.38399&-5.38351&13.045&A6V\\
110691459&103.4498&-3.32397&14.394&A6V\\
110693029&103.46482&-4.71743&13.512&A6V\\
102762899$^{*}$&101.266571&0.25285&14.04&A6V\\
110678174$^{*}$&103.00975&-3.82924&12.752&A6V\\
110678894$^{*}$&103.01561&-5.36714&13.677&A6V\\
110676186$^{*}$&102.99299&-3.3602&12.957&A6V\\
110676806$^{*}$&102.99828&-3.32172&13.537&A6V\\
110685236&103.22698&-5.77&13.868&A6V\\
102624107$^{*}$&100.502136&-0.33849&14.082&A6V\\
110682247$^{*}$&103.20042&-5.61611&12.01&A6V\\
110685035&103.22495&-3.40895&13.138&A6V\\
110744089$^{*}$&102.40739&-3.75542&12.83&A6V\\
110744295$^{*}$&102.41068&-4.31735&14.33&A6V\\
110742765$^{*}$&102.38509&-5.55046&13.79&A6V\\
110743773&102.40189&-5.4527&13.43&A6V\\
102735380$^{*}$&101.111893&0.05308&13.835&A6V\\
110745640&102.59235&-5.22524&14.483&A6V\\
110744416&102.41246&-4.48069&14.42&A6V\\
102858287&101.89346&-3.17422&14.292&A6V\\
110695969&103.49265&-4.43747&13.588&A6V\\
110697056&103.50275&-4.15018&14.415&A6V\\
110697173&103.50385&-5.03941&13.918&A6V\\
110696076&103.49372&-5.66365&14.32&A6V\\
110696704&103.4994&-3.9145&13.908&A6V\\
110741933&102.37258&-4.48868&13.98&A6V\\
102817467&101.622749&-2.62118&13.53&A6V\\
110697695&103.50937&-5.41416&14.178&A6V\\
110740992$^{*}$&102.35857&-3.95589&13.8&A6V\\
110864929&103.42434&-4.19482&14.351&A6V\\
102613589&100.438057&-1.31607&13.263&A6V\\
110863788$^{*}$&103.41355&-5.6178&13.27&A6V\\
110864001&103.41565&-4.9728&14.468&A6V\\
102862231$^{*}$&101.91586&-3.26929&13.365&A6V\\
110742289$^{*}$&102.37775&-5.65257&13.87&A6V\\
102704116$^{*}$&100.931442&0.36763&13.753&A6V\\
102776418$^{*}$&101.342613&-2.76972&13.270&A6V\\
110825991$^{*}$&102.22037&-4.14062&14.125&A6V\\
110852016$^{*}$&103.14049&-3.41105&13.586&A6V\\
110853760$^{*}$&103.15527&-3.31847&12.757&A6V\\
110849901$^{*}$&103.12238&-5.73759&14.328&A6V\\
102896530&102.113159&-2.19427&12.964&A6V\\
110860698$^{*}$&103.37705&-5.6098&13.348&A6V\\
110861822&103.38807&-3.24572&13.095&A6V\\
110857785$^{*}$&103.1912&-5.02905&14.297&A6V\\
110860150&103.37172&-4.27947&14.385&A6V\\
110763906$^{*}$&103.08304&-3.38236&13.753&A6V\\
102950743&102.386932&-3.15252&12.177&A6V\\
102807292&101.548668&-1.88963&12.523&A6V\\
110831901$^{*}$&102.45746&-4.98348&13.815&A6V\\
110843123&102.91279&-4.40253&14.085&A6V\\
102664202$^{*}$&100.725723&0.54899&13.318&A6V\\
110669511$^{*}$&102.78036&-4.40582&13.695&A6V\\
110697399&103.50625&-5.54139&12.848&A6V\\
110668647$^{*}$&102.77091&-5.37863&12.548&A6V\\
110755422$^{*}$&102.85702&-4.79214&13.117&A6V\\
102548735&99.982201&0.69723&13.212&A6V\\
102711290&100.970886&-2.75429&13.461&A6V\\
102963465&102.451881&-3.08034&12.681&A6V\\
102743355&101.1567&-1.93668&13.256&A6V\\
102722707&101.038338&-3.2603&13.983&A6V\\
102657518$^{*}$&100.690804&-1.37306&13.843&A6V\\
110665754&102.74041&-5.94332&14.335&A6V\\
110827769$^{*}$&102.24647&-5.77631&13.8&A6V\\
110827777$^{*}$&102.24657&-5.79934&14.07&A6V\\
110826911$^{*}$&102.23347&-5.50022&14.16&A6V\\
110827490$^{*}$&102.24242&-4.22639&13.315&A6V\\
110833270$^{*}$&102.47801&-5.70115&13.423&A6V\\
110843094&102.91254&-5.8375&13.778&A6V\\
110828201$^{*}$&102.25308&-3.93698&11.665&A6V\\
110832675$^{*}$&102.46869&-3.76427&13.045&A6V\\
110772868$^{*}$&103.32077&-5.56371&13.206&A6V\\
110776634&103.51604&-5.31719&13.436&A6V\\
102864491&101.92857&-3.16907&14.464&A6V\\
110774638&103.33769&-4.25412&13.675&A6V\\
110659284$^{*}$&102.33958&-3.90177&12.745&A6V\\
110779701&103.54617&-3.19414&12.86&A6V\\
110779922&103.54845&-4.62592&14.426&A6V\\
110657943$^{*}$&102.31924&-5.67746&13.225&A6V\\
110777794&103.52747&-3.13035&14.24&A6V\\
110843195$^{*}$&102.91349&-3.33862&12.152&A6V\\
102668565&100.748642&-1.07878&12.743&A6V\\
102835957$^{*}$&101.751587&-2.28531&13.309&A6V\\
110843180$^{*}$&102.91333&-5.34605&12.842&A6V\\
110848497$^{*}$&102.95886&-4.11766&13.71&A6V\\
110848721$^{*}$&102.96068&-3.43239&13.894&A6V\\
110846460$^{*}$&102.9428&-3.6193&11.726&A6V\\
110847922$^{*}$&102.95429&-5.20121&13.833&A6V\\
110833815$^{*}$&102.48573&-4.94686&13.35&A6V\\
110837081$^{*}$&102.69374&-4.8584&14.135&A6V\\
110838885&102.71583&-5.90944&12.007&A6V\\
102739063$^{*}$&101.132843&0.42637&14.116&A6V\\
110836756$^{*}$&102.68915&-3.87228&12.29&A6V\\
110840526$^{*}$&102.73355&-5.66424&14.065&A6V\\
110754864$^{*}$&102.85163&-3.45233&13.412&A6V\\
110839210$^{*}$&102.71952&-3.74572&13.811&A6V\\
110839966$^{*}$&102.72763&-3.62781&13.611&A6V\\
102770542$^{*}$&101.309357&-0.33402&14.421&A6V\\
102775243$^{*}$&101.33593&-0.27497&12.068&A6V\\
102764904$^{*}$&101.277718&0.3909&14.293&A6V\\
102767449&101.292168&-2.62273&11.666&A6V\\
102790063$^{*}$&101.418648&-2.30364&13.127&A6V\\
102803510$^{*}$&101.517906&-2.17448&12.858&A6V\\
102782931&101.377953&0.09269&14.425&A6V\\
102671172$^{*}$&100.762077&-0.72013&13.194&A6V\\
102676171$^{*}$&100.787949&1.0884&14.2&A6V\\
102750082&101.194&-2.5271&13.221&A6V\\
102751095&101.199547&-3.28077&12.879&A6V\\
102741762$^{*}$&101.147827&1.08592&14.452&A6V\\
102742237$^{*}$&101.15049&-0.03198&12.567&A6V\\
102760705$^{*}$&101.253647&0.4516&13.868&A6V\\
102762741$^{*}$&101.265556&0.35167&12.408&A6V\\
102753865$^{*}$&101.215019&-2.50719&13.297&A6V\\
102757316$^{*}$&101.23452&-2.58794&13.406&A6V\\
102810176$^{*}$&101.571274&-2.37879&14.069&A6V\\
110747337$^{*}$&102.61558&-5.79139&13.7&A6V\\
102841538$^{*}$&101.78842&-3.06715&14.147&A6V\\
102807295&101.548721&-0.37762&12.86&A6V\\
102816302&101.614471&0.5308&14.099&A6V\\
110656204$^{*}$&102.29174&-4.55475&14.4&A6V\\
102814109$^{*}$&101.599586&-2.1147&13.31&A6V\\
102816100$^{*}$&101.61306&-2.09084&13.48&A6V\\
102791169&101.425049&-2.03203&14.42&A6V\\
102796246&101.458481&-0.11391&12.816&A6V\\
102797916$^{*}$&101.471771&-2.33596&13.877&A6V\\
102791493&101.426788&-0.19591&10.799&A6V\\
102795012&101.448441&0.95706&13.999&A6V\\
102802987$^{*}$&101.513779&-2.79933&12.232&A6V\\
110780790&103.55674&-5.58938&12.453&A6V\\
102800829$^{*}$&101.496071&-2.06699&12.257&A6V\\
102802114$^{*}$&101.50631&-2.82751&13.699&A6V\\
102685143$^{*}$&100.834717&0.99479&12.212&A6V\\
102687246$^{*}$&100.845703&0.48587&12.008&A6V\\
102680113$^{*}$&100.808434&0.27616&14.148&A6V\\
102680605&100.810944&-0.57848&14.298&A6V\\
102691925&100.870003&-2.64805&12.208&A6V\\
102716296&100.999832&-3.1319&14.4&A6V\\
102687709$^{*}$&100.848228&-1.19719&13.205&A6V\\
102691018$^{*}$&100.865257&-1.17761&13.889&A6V\\
102668559&100.748611&-1.07915&12.902&A6V\\
102671122&100.761833&-1.76669&13.37&A6V\\
102671522$^{*}$&100.76403&0.97513&14.211&A6V\\
102571988&100.160988&-1.64963&13.681&A6V\\
102669636$^{*}$&100.754181&1.02596&13.849&A6V\\
102673478$^{*}$&100.774277&-1.12139&13.643&A6V\\
102674135$^{*}$&100.777542&1.02523&13.704&A6V\\
102671536$^{*}$&100.764091&0.71488&14.464&A6V\\
102672935&100.771408&1.12134&14.435&A6V\\
102723183&101.041153&-2.71705&13.458&A6V\\
102725431$^{*}$&101.054291&0.17597&14.393&A6V\\
102718194&101.011238&-2.47511&14.228&A6V\\
102720709&101.026573&-2.91203&12.958&A6V\\
110832688$^{*}$&102.46892&-4.95513&13.837&A6V\\
102738816$^{*}$&101.131439&0.12432&13.649&A6V\\
102727495&101.067642&-3.2801&13.607&A6V\\
102734851&101.108742&1.19617&14.238&A6V\\
102694923&100.8853&-2.63182&13.771&A6V\\
102700130$^{*}$&100.912003&0.65573&13.492&A6V\\
102704024&100.930939&0.58567&14.392&A6V\\
102695959$^{*}$&100.890793&-0.08859&13.677&A6V\\
102696728$^{*}$&100.894669&0.06219&13.75&A6V\\
102712768$^{*}$&100.979431&-0.26388&12.988&A6V\\
102715954&100.99791&-2.45812&14.34&A6V\\
110667439&102.75842&-5.10687&13.232&A6V\\
102710558$^{*}$&100.966782&0.82126&13.191&A6V\\
110657338&102.30953&-5.39316&13.815&A6V\\
110657509$^{*}$&102.31235&-3.93491&13.525&A6V\\
110656410$^{*}$&102.29516&-5.20843&13.075&A6V\\
102671671&100.764839&-1.66346&13.068&A6V\\
110657963$^{*}$&102.31943&-5.03473&13.05&A6V\\
102853311&101.86441&-3.1907&13.245&A6V\\
110657676$^{*}$&102.31513&-4.87843&13.63&A6V\\
110670892$^{*}$&102.79419&-4.53694&12.95&A6V\\
102845812$^{*}$&101.816811&-2.64473&13.623&A6V\\
102971603&102.499741&-2.02112&13.689&A6V\\
102815112$^{*}$&101.60643&-1.40652&14.059&A6V\\
102954988$^{*}$&102.408051&-2.76332&12.63&A6V\\
102965810&102.46579&-0.97317&13.568&A6V\\
103023743$^{*}$&102.79287&-3.17376&13.783&A6V\\
110656132$^{*}$&102.29066&-5.40133&13.81&A6V\\
102977896$^{*}$&102.537163&-2.9278&12.859&A6V\\
102989509&102.60376&-1.57253&13.394&A6V\\
110670881$^{*}$&102.7941&-3.61324&11.93&A6V\\
102902592$^{*}$&102.14393&-3.22573&14.366&A6V\\
110667461&102.7586&-5.07801&14.059&A6V\\
102873289$^{*}$&101.97998&-3.22848&12.043&A6V\\
110672638$^{*}$&102.96412&-4.81582&13.87&A6V\\
110673792$^{*}$&102.97312&-4.85965&12.684&A6V\\
110671429$^{*}$&102.79891&-4.67385&13.342&A6V\\
110672463$^{*}$&102.80881&-4.211&12.444&A6V\\
110658353&102.32559&-5.89018&12.555&A6V\\
110660413$^{*}$&102.50978&-3.84908&12.875&A6V\\
110661171$^{*}$&102.52091&-5.53802&13.23&A6V\\
110658658$^{*}$&102.3303&-3.81069&13.38&A6V\\
110776123&103.352&-3.17964&14.066&A6V\\
110664813$^{*}$&102.57366&-3.75982&14.46&A6V\\
110665438$^{*}$&102.58299&-4.05373&13.53&A6V\\
110663140$^{*}$&102.54937&-4.34086&13.42&A6V\\
110664038$^{*}$&102.56187&-5.24981&14.18&A6V\\
102860392&101.90535&-1.9208&11.315&A6V\\
102864265$^{*}$&101.927353&-2.07465&13.342&A6V\\
102849750$^{*}$&101.842377&-2.84004&13.522&A6V\\
110843250&102.91395&-3.33819&14.274&A6V\\
102868305$^{*}$&101.95048&-3.31506&13.943&A6V\\
102902247$^{*}$&102.142242&-2.2895&14.316&A6V\\
102820990$^{*}$&101.648109&-3.03974&12.956&A6V\\
102866397$^{*}$&101.939217&-2.82129&14.241&A6V\\
102817900$^{*}$&101.625793&-2.22501&12.89&A6V\\
102825554&101.680298&1.1643&14.168&A6V\\
102826637$^{*}$&101.688141&-2.69203&13.962&A6V\\
102865548&101.934486&-2.57691&12.026&A6V\\
102823391&101.665237&1.0088&12.07&A6V\\
102835492&101.74826&-2.66148&11.837&A6V\\
102840050&101.778503&-2.74747&11.635&A6V\\
102827456&101.693878&0.81731&14.123&A6V\\
102828778$^{*}$&101.703362&-2.01523&13.154&A6V\\
102916055&102.213242&-2.06436&11.67&A6V\\
102563684&100.100471&0.76672&14.339&A6V\\
102849147&101.838539&-3.21999&13.846&A6V\\
102912578$^{*}$&102.195663&-0.85769&14.022&A6V\\
110861953&103.38943&-4.05146&13.781&A6V\\
102954382&102.405113&-2.14193&11.151&A6V\\
102927490$^{*}$&102.271568&-1.90704&12.221&A6V\\
102944710$^{*}$&102.356888&-1.50353&13.864&A6V\\
102880525$^{*}$&102.023918&-0.92068&12.688&A6V\\
102888447$^{*}$&102.069748&-0.75623&13.269&A6V\\
102889664$^{*}$&102.076172&-0.87772&13.314&A6V\\
102886066$^{*}$&102.056168&-1.71859&12.42&A6V\\
102887167$^{*}$&102.062439&-1.95409&14.326&A6V\\
102899696$^{*}$&102.129356&-2.83864&13.432&A6V\\
102901469$^{*}$&102.138283&-2.86313&12.663&A6V\\
102891413&102.085632&-1.75399&13.079&A6V\\
102894198$^{*}$&102.100517&-2.46459&14.41&A6V\\
102695106&100.886337&-3.10019&13&A6V\\
102827002&101.690758&0.61727&14.179&A6V\\
110693669&103.47114&-3.74307&12.753&A6V\\
102803271$^{*}$&101.515907&-2.20976&12.823&A6V\\
102960843&102.437134&-2.08239&11.458&A6V\\
102800806$^{*}$&101.495911&-2.7943&13.375&A6V\\
102739575$^{*}$&101.13572&-0.82738&14.351&A6V\\
102606166&100.395767&-1.75561&13.566&A6V\\
110827764$^{*}$&102.2464&-3.81828&14.48&A6V\\
102813103$^{*}$&101.5925&-0.64511&13.503&A6V\\
102793901$^{*}$&101.440781&0.22059&14.324&A6V\\
110657334$^{*}$&102.30948&-4.42098&14.08&A6V\\
110834237$^{*}$&102.49171&-5.06291&14.31&A6V\\
102744681&101.163612&0.16706&14.381&A6V\\
102863996$^{*}$&101.92591&-3.11561&12.377&A6V\\
102877116$^{*}$&102.00345&-3.02051&12.251&A6V\\
102928447$^{*}$&102.27648&-2.96535&14.498&A6V\\
110831848$^{*}$&102.45657&-4.29722&14.88&A6V\\
102850921$^{*}$&101.84941&-3.14234&12.998&A6V\\
110750415$^{*}$&102.66089&-3.6276&14.245&A6V\\
102789122$^{*}$&101.413254&0.16684&13.567&A6V\\
102859384$^{*}$&101.89951&-3.10105&13.898&A6V\\
110665264$^{*}$&102.5804&-5.16982&13.245&A6V\\
110838502&102.71209&-4.85433&12.85&A6V\\
110661956&102.53228&-5.9052&13.13&A6V\\
110688167$^{*}$&103.25401&-5.49779&13.826&A6V\\
110826478$^{*}$&102.22739&-3.4425&15.21&A6V\\
110851763$^{*}$&103.13813&-5.22596&13.363&A6V\\
110835917$^{*}$&102.67656&-3.61012&14.255&A6V\\
110667095$^{*}$&102.75472&-5.21801&14.242&A6V\\
102674420$^{*}$&100.778816&-0.83934&14.489&A6V\\
110771659&103.30962&-4.21863&13.691&A6V\\
102914023$^{*}$&102.202827&-0.79696&14.031&A6V\\
102853124$^{*}$&101.86334&-3.02664&13.698&A6V\\
102825347$^{*}$&101.67883&-1.5048&13.876&A6V\\
102812302$^{*}$&101.5867&-1.4697&13.392&A6V\\
110662098$^{*}$&102.53411&-3.74442&13.843&A6V\\
110851139$^{*}$&103.13272&-4.83581&15.427&A6V\\
110845595$^{*}$&102.93546&-4.59207&13.098&A6V\\
110749419$^{*}$&102.64635&-4.26234&14.075&A6V\\
102749985$^{*}$&101.19348&-0.97049&13.604&A6V\\
102656801&100.686989&-1.57579&13.561&A6V\\
110685701$^{*}$&103.23099&-4.11925&12.935&A6V\\
110850315$^{*}$&103.12588&-4.88013&13.97&A6V\\
110689026&103.26207&-3.44449&14.41&A6V\\
110687638&103.24905&-3.53164&14.158&A6V\\
110656010$^{*}$&102.2883&-4.64648&13.27&A6V\\
110766506$^{*}$&103.10478&-5.47685&13.946&A6V\\
102672626$^{*}$&100.769859&0.19205&14.137&A6V\\
102945729&102.361954&-0.81528&12.695&A6V\\
102560186&100.075119&-1.16195&11.841&A6V\\
102882690$^{*}$&102.036453&-2.33968&13.492&A6V\\
110745804$^{*}$&102.59497&-5.28512&12.205&A6V\\
110676850$^{*}$&102.99868&-4.87923&13.154&A6V\\
102896075$^{*}$&102.1104&-3.04285&13.331&A6V\\
110669565&102.7809&-4.75922&13.372&A6V\\
110837238$^{*}$&102.696&-3.86174&15.125&A6V\\
102718925&101.015541&1.15871&13.849&A6V\\
102688156$^{*}$&100.850403&-1.2476&13.599&A6V\\
102580906$^{*}$&100.225189&1.00393&12.438&A6V\\
110689100&103.26253&-3.47969&14.218&A6V\\
102741738$^{*}$&101.147667&0.66139&14.078&A6V\\
102849761$^{*}$&101.842438&-2.16529&12.556&A6V\\
102751164$^{*}$&101.199867&0.54635&14.469&A6V\\
110682350$^{*}$&103.20139&-4.73652&13.044&A6V\\
102589648$^{*}$&100.288116&-0.66886&12.193&A6V\\
102819823&101.639412&0.39958&14.216&A6V\\
110745376&102.58849&-5.16747&13.515&A6V\\
102972975$^{*}$&102.507889&-2.5266&13.432&A6V\\
110665564$^{*}$&102.73888&-5.3047&14.115&A6V\\
102819853&101.63961&1.13831&14.15&A6V\\
110668086$^{*}$&102.76538&-5.15177&14.292&A6V\\
102798617&101.477577&-1.86182&13.428&A6V\\
102957674$^{*}$&102.42154&-3.17192&13.299&A6V\\
102962623&102.44696&-0.54994&12.934&A6V\\
110671067$^{*}$&102.79563&-4.96592&13.587&A6V\\
110685225&103.22687&-4.52607&13.966&A6V\\
102706621$^{*}$&100.944199&-0.12555&14.059&A6V\\
102721492$^{*}$&101.03102&-0.84&13.855&A6V\\
110755977$^{*}$&102.8623&-3.65462&12.694&A6V\\
102576433&100.193291&-1.19083&14.258&A6V\\
102572732&100.166298&1.09848&13.278&A6V\\
110776645&103.51618&-3.1257&12.325&A6V\\
110862615&103.39623&-4.66272&13.406&A6V\\
102864241$^{*}$&101.927254&-2.67761&13.73&A6V\\
102788412$^{*}$&101.40909&-0.43054&13.407&A6V\\
102952329$^{*}$&102.39513&-2.97765&14.425&A6V\\
110777088&103.52039&-3.29928&14.364&A6V\\
102775908$^{*}$&101.33966&-1.23194&14.1&A6V\\
102784478$^{*}$&101.38652&-1.59479&14.493&A6V\\
102787969$^{*}$&101.40637&-1.6556&12.734&A6V\\
102819122$^{*}$&101.63461&-1.22328&14.181&A6V\\
102743935$^{*}$&101.15968&-1.30288&13.921&A6V\\
102755069$^{*}$&101.22192&-1.17125&13.503&A6V\\
102759370$^{*}$&101.24635&-1.39165&13.104&A6V\\
102765500$^{*}$&101.28096&-1.29334&13.947&A6V\\
110751459$^{*}$&102.81927&-4.77967&13.382&A6V\\
102840943$^{*}$&101.78454&-1.69934&13.491&A6V\\
102926992$^{*}$&102.268867&-2.53469&12.49&A6V\\
102793783$^{*}$&101.44005&-0.72674&12.15&A6V\\
102553285&100.019058&-0.19927&12.26&A6V\\
102811799$^{*}$&101.58317&-1.39339&13.749&A6V\\
102818477$^{*}$&101.63012&-0.68573&13.747&A6V\\
102596177&100.334&-0.62493&14.436&A6V\\
110864387&103.41922&-3.9891&12.631&A6V\\
110764453&103.08769&-3.13596&14.272&A6V\\
102694610$^{*}$&100.88373&-1.41757&13.725&A6V\\
102741028$^{*}$&101.143822&0.99139&14.138&A6V\\
110749164$^{*}$&102.64264&-3.83406&15.13&A6V\\
102598868$^{*}$&100.352371&-0.81748&13.06&A6V\\
102729368$^{*}$&101.07812&-1.6943&13.692&A6V\\
102729531$^{*}$&101.07901&-1.79616&12.447&A6V\\
102950916&102.387772&-1.04274&13.766&A6V\\
102740677$^{*}$&101.14185&-0.61725&13.771&A6V\\
102705296$^{*}$&100.93733&-1.50837&12.343&A6V\\
110848124$^{*}$&102.95591&-3.64281&13.044&A6V\\
102720462$^{*}$&101.02502&-1.18543&13.152&A6V\\
102710813$^{*}$&100.96817&-0.9124&14.383&A6V\\
110845764$^{*}$&102.93678&-4.86432&14.12&A6V\\
102821016&101.648361&-0.46761&12.878&A6V\\
102709407&100.960121&-1.5397&14.394&A6V\\
102706194$^{*}$&100.941994&0.82178&13.475&A6V\\
102925385&102.260658&-1.93378&12.963&A6V\\
102602265&100.374313&-0.03023&13.875&A6V\\
102714661&100.990471&-1.68545&11.956&A6V\\
110673225$^{*}$&102.9688&-3.91563&14.058&A6V\\
110666679$^{*}$&102.75019&-3.72043&12.631&A6V\\
102747816$^{*}$&101.18151&-1.59242&13.313&A6V\\
102722283$^{*}$&101.03573&-0.67656&13.363&A6V\\
102802467$^{*}$&101.509453&-2.40739&14.07&A6V\\
110694790&103.48174&-4.11627&13.891&A6V\\
102913657$^{*}$&102.20099&-3.2697&14.167&A6V\\
102668428$^{*}$&100.747871&0.75128&13.696&A6V\\
102775591$^{*}$&101.33778&-1.78999&14.183&A6V\\
102701987$^{*}$&100.920929&0.05493&13.483&A6V\\
102816353$^{*}$&101.61481&-0.63546&14.306&A6V\\
102723518$^{*}$&101.043167&-0.28396&13.887&A6V\\
102742764$^{*}$&101.153419&-2.10152&14.333&A6V\\
110762219$^{*}$&103.06933&-5.5749&13.41&A6V\\
110750776$^{*}$&102.81258&-5.63638&13.209&A6V\\
110858300$^{*}$&103.35313&-5.52384&12.726&A6V\\
102553433&100.020279&0.57834&14.175&A6V\\
110835995$^{*}$&102.67754&-4.55796&14.735&A6V\\
102908515$^{*}$&102.175262&-1.67318&12.36&A6V\\
102812234&101.586197&-2.05648&14.477&A6V\\
102765835&101.28286&-1.43263&14.299&A6V\\
102604976&100.389381&-0.21618&14.270&A6V\\
102821689$^{*}$&101.653221&-2.40025&13.504&A6V\\
110774652&103.3378&-5.17388&13.998&A6V\\
102653602&100.669899&-0.30492&14.136&A6V\\
102799503&101.484947&-0.50139&14.143&A6V\\
110833266$^{*}$&102.47796&-3.44754&13.805&A6V\\
102752122$^{*}$&101.205032&-0.12222&13.694&A6V\\
102739071&101.132874&-1.66858&14.06&A6V\\
102753221$^{*}$&101.211411&0.94743&14.47&A6V\\
102771195$^{*}$&101.313217&0.54872&13.358&A6V\\
102728587$^{*}$&101.07375&-0.89215&12.865&A6V\\
110831408$^{*}$&102.44947&-4.95629&14.157&A6V\\
102898374$^{*}$&102.12279&-2.94175&12.723&A6V\\
110840056&102.7285&-5.83982&12.006&A6V\\
110745808$^{*}$&102.59498&-5.6628&13.94&A6V\\
102888755&102.071373&-1.09209&11.449&A6V\\
110743814$^{*}$&102.40298&-5.65015&13.09&A6V\\
102749420&101.190277&-0.18645&13.961&A6V\\
110696247&103.49531&-3.35948&12.274&A6V\\
102695870$^{*}$&100.89023&-0.62048&13.965&A6V\\
102771442&101.314613&0.4686&14.464&A6V\\
102743445$^{*}$&101.157097&0.14874&13.222&A7III\\
102607539$^{*}$&100.403717&0.73951&12.154&A7III\\
102712635$^{*}$&100.978638&0.77191&13.412&A7III\\
102819491&101.637138&0.46151&12.989&A7III\\
102740197$^{*}$&101.139343&-0.0303&12.267&A7III\\
102708154$^{*}$&100.952843&0.24014&14.355&A7III\\
102772933$^{*}$&101.322952&-0.03113&12.61&A7III\\
102924983$^{*}$&102.258698&-2.05401&13.848&A7III\\
102740692&101.14196&-1.59198&13.341&A7III\\
102766149$^{*}$&101.28463&-1.19789&12.189&A7III\\
102718825&101.014931&-3.19465&14.389&A7III\\
102816682&101.617271&-0.38676&13.998&A7III\\
102783836$^{*}$&101.383018&-0.31434&14.089&A7III\\
110865747&103.43201&-5.73921&13.347&A7III\\
110825396$^{*}$&102.20985&-5.63948&14.17&A7III\\
110833840&102.48602&-5.89358&12.757&A7III\\
102748128$^{*}$&101.183182&-0.13626&12.986&A7III\\
102689913$^{*}$&100.85936&-1.1176&12.876&A7III\\
102673160$^{*}$&100.772621&-0.5778&12.941&A7III\\
102815545&101.609207&0.73564&12.632&A7III\\
102800770&101.495598&0.74465&12.07&A7III\\
102692729$^{*}$&100.873894&0.62783&13.023&A7III\\
102566380&100.120369&-0.73096&12.979&A7III\\
102554262&100.027313&-1.37046&14.118&A7III\\
102679067$^{*}$&100.803223&0.34381&13.503&A7III\\
102595393$^{*}$&100.328598&-1.06654&14.378&A7III\\
102589546$^{*}$&100.287361&0.09935&12.608&A7III\\
102574022&100.175858&-1.6658&14.18&A7III\\
102742506$^{*}$&101.15195&-0.49231&12.939&A7III\\
102675756$^{*}$&100.785606&1.0699&14.345&A7III\\
102548826&99.983009&-0.84628&13.923&A7III\\
102675575$^{*}$&100.784691&-0.6756&14.104&A7III\\
102707895$^{*}$&100.95144&-0.96872&13.963&A7III\\
102656042&100.683052&-0.94889&13.359&A7III\\
102647685$^{*}$&100.638451&0.1164&14.172&A7III\\
102611888&100.428413&-1.1056&13.736&A7III\\
102677616&100.795486&-1.42453&10.525&A7III\\
102675066$^{*}$&100.782204&-0.95932&13.491&A7III\\
102672444&100.768967&-1.76408&12.04&A7III\\
102606502$^{*}$&100.397812&-0.17861&14.332&A7III\\
102600114$^{*}$&100.36042&-0.91226&14.064&A7III\\
102640704$^{*}$&100.600632&-1.37829&13.229&A7III\\
102637079$^{*}$&100.580849&0.50483&13.318&A7III\\
102621889$^{*}$&100.488579&-1.3602&14.294&A7III\\
102790097$^{*}$&101.41888&-1.57444&14.402&A7III\\
102748082$^{*}$&101.18293&-0.48259&13.667&A7III\\
102639650$^{*}$&100.594971&0.16396&14.127&A7III\\
102731658$^{*}$&101.0907&-0.95244&14.476&A7III\\
102668238$^{*}$&100.746788&-0.77194&13.621&A7III\\
102756828$^{*}$&101.23179&-0.92121&12.989&A7III\\
102771073$^{*}$&101.3125&-1.79101&14.262&A7III\\
102707765$^{*}$&100.95063&0.51732&11.559&A7III\\
102562095&100.088799&-1.22974&13.652&A7III\\
102712421$^{*}$&100.977448&0.20815&12.911&A7III\\
102796616$^{*}$&101.46132&-1.29439&13.723&A7III\\
102799521$^{*}$&101.48522&-1.54187&14.349&A7III\\
102800238$^{*}$&101.49116&-1.49012&13.333&A7III\\
102828098$^{*}$&101.69837&-0.8435&12.881&A7III\\
102744099$^{*}$&101.16051&-1.23772&14.041&A7III\\
102721036&101.028511&-1.46862&13.695&A7III\\
102815741$^{*}$&101.61061&-0.71018&14.271&A7III\\
102770906$^{*}$&101.31144&-0.15716&12.047&A7III\\
102688452&100.851921&-1.7795&13.372&A7III\\
102730881&101.086441&-0.18609&14.193&A7III\\
102592841&100.311043&0.37981&13.8&A7III\\
102788014$^{*}$&101.40668&-1.60542&13.929&A7III\\
102945970$^{*}$&102.363182&-1.93922&13.185&A7III\\
102718650$^{*}$&101.01387&-1.35685&13.717&A7III\\
102793248$^{*}$&101.43702&-1.74716&14.491&A7III\\
102814727&101.603859&0.78684&14.161&A7III\\
102725939$^{*}$&101.05842&-1.53909&14.326&A7III\\
102757682$^{*}$&101.23661&-0.38909&11.721&A7V\\
102806336$^{*}$&101.54103&-1.05182&13.107&A7V\\
102806461$^{*}$&101.54213&-1.20346&13.967&A7V\\
102704315&100.932327&-1.70412&13.452&A7V\\
110767992$^{*}$&103.27366&-5.44123&16.229&A7V\\
102873405$^{*}$&101.98065&-3.24287&11.519&A7V\\
102806520$^{*}$&101.54269&-1.70658&13.863&A7V\\
102803956&101.521507&0.81851&13.548&A7V\\
102778482$^{*}$&101.35377&-1.16996&14.148&A7V\\
102699168$^{*}$&100.90704&-0.93271&13.639&A7V\\
110757973$^{*}$&102.88205&-3.90721&15.611&A7V\\
102716138&100.999008&-1.77743&13.509&A7V\\
110854091&103.15841&-5.90026&13.488&A7V\\
102705441$^{*}$&100.93805&-0.99759&13.862&A7V\\
110834231&102.49165&-3.55441&14.28&A7V\\
102792744$^{*}$&101.43418&-1.58655&14.429&A7V\\
102794872$^{*}$&101.44716&-0.87201&11.704&A7V\\
102748440$^{*}$&101.18495&-0.49536&14.213&A7V\\
102754104$^{*}$&101.21653&-0.72552&13.932&A7V\\
102761558$^{*}$&101.25865&-1.62183&13.543&A7V\\
110766502$^{*}$&103.10475&-4.19563&13.54&A7V\\
110765375&103.09526&-5.86177&14.081&A7V\\
110675746$^{*}$&102.98944&-3.44222&14.446&A7V\\
110747382$^{*}$&102.61617&-5.06468&14.01&A7V\\
110779797&103.54709&-4.1519&14.415&A7V\\
110775185&103.3429&-5.73225&13.39&A7V\\
102866288$^{*}$&101.938568&-1.58482&12.251&A7V\\
102586737&100.267227&-0.24367&12.691&A7V\\
110753152$^{*}$&102.83542&-3.90172&14.484&A7V\\
110693781&103.47217&-5.61148&12.918&A7V\\
110675866$^{*}$&102.9905&-4.27787&13.896&A7V\\
102864452$^{*}$&101.92836&-2.21352&13.577&A7V\\
110845045$^{*}$&102.93032&-3.59278&13.673&A7V\\
102956210&102.413986&-3.11594&12.49&A7V\\
102800021&101.48938&-0.44456&14.214&A7V\\
102840869&101.78405&-0.48693&13.82&A7V\\
110837448$^{*}$&102.69898&-5.14098&13.975&A7V\\
110834647&102.49763&-5.91814&13.87&A7V\\
102724171$^{*}$&101.04693&-1.16941&13.429&A7V\\
102834750&101.743118&0.78591&13.955&A7V\\
110858910&103.35939&-5.89984&14.49&A7V\\
102576316&100.192459&1.15587&14.323&A7V\\
110765615$^{*}$&103.0971&-4.13246&13.68&A7V\\
102779993$^{*}$&101.36216&1.05995&14.087&A7V\\
102596121$^{*}$&100.333633&0.46594&13.446&A7V\\
102591062$^{*}$&100.298347&0.46956&14.333&A7V\\
102827900$^{*}$&101.697083&-2.15754&14.417&A7V\\
110752907$^{*}$&102.83294&-3.68191&14.114&A7V\\
102567490&100.128662&0.34278&12.265&A7V\\
102547829&99.974648&-0.67299&13.056&A7V\\
102773080&101.323753&-1.32147&14.329&A7V\\
102709275&100.959381&0.58614&11.659&A7V\\
102669994$^{*}$&100.756119&-0.79016&14.137&A7V\\
102826568&101.687752&0.58782&14.129&A7V\\
102812123$^{*}$&101.585403&-2.05107&12.579&A7V\\
102780460$^{*}$&101.364708&0.10884&14.222&A7V\\
102660478$^{*}$&100.705994&0.04508&13.292&A7V\\
102835277$^{*}$&101.746681&-2.48136&14.356&A7V\\
102702779$^{*}$&100.924812&0.68939&13.021&A7V\\
102692615&100.873367&-2.28787&12.961&A7V\\
102684432$^{*}$&100.83123&-0.95357&14.364&A7V\\
102972397&102.504303&-2.0325&13.639&A7V\\
102691789$^{*}$&100.869171&0.98676&13.948&A7V\\
102619330$^{*}$&100.472954&-0.16061&13.837&A7V\\
102599598$^{*}$&100.356949&-0.19124&14.042&A7V\\
102623864$^{*}$&100.500679&0.34692&12.798&A7V\\
102794479&101.444283&0.53709&13.749&A7V\\
102796566$^{*}$&101.461&-1.07223&13.932&A7V\\
102709946&100.963249&-2.87897&12.777&A7V\\
102584494$^{*}$&100.250969&0.33645&12.931&A7V\\
102822869$^{*}$&101.66185&-3.20135&15.948&A7V\\
102616497&100.455917&0.73449&14.267&A7V\\
102782205$^{*}$&101.37426&-0.72168&14.379&A7V\\
110749688$^{*}$&102.65024&-3.70537&15.323&A7V\\
102600012$^{*}$&100.359688&-0.05632&14.334&A7V\\
102964539$^{*}$&102.458473&-2.23732&13.487&A8V\\
102669191$^{*}$&100.751869&-1.26838&12.835&A8V\\
102921838$^{*}$&102.242813&-2.78789&14.497&A8V\\
110845040$^{*}$&102.93029&-5.24031&14.217&A8V\\
102657423$^{*}$&100.690338&0.16457&12.872&A8V\\
102657486$^{*}$&100.690628&-1.01914&11.257&A8V\\
102799070&101.481354&-0.46387&10.698&A8V\\
102670590$^{*}$&100.75901&-1.22249&13.929&A8V\\
110687879$^{*}$&103.25132&-5.31607&14.983&A8V\\
102688713$^{*}$&100.853287&-1.02053&14.41&A8V\\
102690176$^{*}$&100.860748&-0.88985&14.122&A8V\\
102680138$^{*}$&100.808502&-1.33944&12.875&A8V\\
102680857$^{*}$&100.812279&0.26893&13.387&A8V\\
102683908$^{*}$&100.8284&0.46776&13.188&A8V\\
110865659&103.43119&-5.2992&13.886&A8V\\
102640697&100.600616&-0.66856&13.059&A8V\\
102644867$^{*}$&100.623238&-0.53237&12.528&A8V\\
102645677$^{*}$&100.627609&-0.72913&13.675&A8V\\
102630019$^{*}$&100.538933&-0.81611&13.419&A8V\\
102833664&101.735893&0.22796&13.741&A8V\\
102812704&101.589828&0.44298&11.357&A8V\\
102649135$^{*}$&100.646156&-1.41262&13.328&A8V\\
102758436$^{*}$&101.24091&-1.34356&13.38&A8V\\
102655796&100.681747&-1.42658&10.666&A8V\\
110767760&103.27127&-3.90808&13.48&A8V\\
102649553$^{*}$&100.648277&-1.3493&11.788&A8V\\
110750868$^{*}$&102.81341&-5.18186&13.597&A8V\\
110859822$^{*}$&103.36862&-5.38398&14.216&A8V\\
102761296$^{*}$&101.257149&-0.3903&13.416&A8V\\
102590051&100.291183&1.18042&13.379&A8V\\
102768290$^{*}$&101.296738&1.10635&14.03&A8V\\
110836874$^{*}$&102.69103&-5.16423&14.465&A8V\\
110856377$^{*}$&103.17869&-4.5991&14.831&A8V\\
102953443$^{*}$&102.400658&-1.79784&13.908&A8V\\
102764403$^{*}$&101.274857&-2.7338&12.211&A8V\\
102769842$^{*}$&101.305283&0.16236&14.28&A8V\\
102773956&101.328789&1.16959&12.406&A8V\\
102779040$^{*}$&101.356789&-0.04693&13.392&A8V\\
102772944&101.323021&0.72637&14.453&A8V\\
102772840$^{*}$&101.322449&0.59234&12.883&A8V\\
102721388&101.030403&-1.88928&13.656&A8V\\
110777307&103.52246&-4.26415&14.41&A8V\\
102709642$^{*}$&100.961449&0.67965&12.399&A8V\\
102719351&101.018059&-1.94098&12.449&A8V\\
102737008$^{*}$&101.121063&0.56895&14.048&A8V\\
102724195$^{*}$&101.047073&-0.2747&13.667&A8V\\
102677987$^{*}$&100.79734&0.52244&12.658&A8V\\
102743523$^{*}$&101.1575&-0.57166&11.502&A8V\\
102713193$^{*}$&100.981903&0.06506&12.967&A8V\\
110843647$^{*}$&102.91741&-5.33359&14.372&A8V\\
102741742&101.14769&-2.52811&12.899&A8V\\
102788267&101.408234&0.14482&10.54&A8V\\
102742700$^{*}$&101.153053&-0.35144&13.339&A8V\\
102738424&101.129158&-3.25322&14.133&A8V\\
102634420$^{*}$&100.566879&-0.18196&14.457&A8V\\
110848690$^{*}$&102.9604&-4.53718&13.078&A8V\\
102563681$^{*}$&100.100449&0.76781&12.245&A8V\\
102620512&100.480164&-0.23449&13.647&A8V\\
102587514&100.272926&-1.22176&13.84&A8V\\
110687301$^{*}$&103.24577&-5.15553&14.392&A8V\\
102825984&101.683472&-0.31351&11.442&A8V\\
102557480&100.053391&0.1136&12.312&A8V\\
102572292&100.163101&-1.012&12.797&A8V\\
102587000$^{*}$&100.269241&-1.22277&12.481&A8V\\
110767241$^{*}$&103.11136&-4.508&14.355&A8V\\
102753236$^{*}$&101.21153&-1.4424&11.676&A8V\\
110863681&103.41246&-4.96646&14.198&A8V\\
102738809$^{*}$&101.131393&0.83213&12.446&A8V\\
102552954&100.016502&-0.52547&13.967&A8V\\
102590056&100.291199&1.1799&11.669&A8V\\
110668191$^{*}$&102.7665&-3.87069&13.445&A8V\\
102842404$^{*}$&101.79426&-3.02606&12.866&A8V\\
110845716$^{*}$&102.93641&-4.35609&13.7&A8V\\
102545518&99.955872&-1.28937&13.56&A8V\\
102803588$^{*}$&101.51856&-0.69393&13.773&A8V\\
110761308$^{*}$&103.06198&-3.67961&12.414&A8V\\
102829593$^{*}$&101.709084&-3.05022&14.048&A8V\\
102583653$^{*}$&100.244926&0.54728&11.928&A8V\\
102816758$^{*}$&101.617859&-2.95985&12.837&A8V\\
102728240$^{*}$&101.07188&-1.17938&12.219&A8V\\
110672073$^{*}$&102.80531&-3.73406&14.314&A8V\\
110841774&102.89584&-5.90492&12.589&A8V\\
102584602&100.251831&-0.82052&13.038&A8V\\
102711861$^{*}$&100.97427&-0.89727&13.781&A8V\\
102603266$^{*}$&100.379761&-1.49367&12.709&A8V\\
102795903&101.455658&1.03216&12.904&A8V\\
102608070$^{*}$&100.406952&0.05105&14.459&A8V\\
110694365&103.47763&-4.85818&13.087&A8V\\
110769455$^{*}$&103.28799&-5.58244&12.713&A8V\\
102646352$^{*}$&100.631317&0.00207&14.452&A8V\\
102618519$^{*}$&100.467857&-1.30211&13.916&A8V\\
102625627&100.51165&-0.72476&12.686&A8V\\
102629749&100.537338&-1.77393&14.246&A8V\\
110750769$^{*}$&102.81248&-4.54239&13.61&A8V\\
102619560$^{*}$&100.474327&-0.45441&13.864&A8V\\
102970554&102.493683&-2.8764&13.619&A8V\\
110688366$^{*}$&103.25585&-4.65174&12.913&A8V\\
102902532$^{*}$&102.143669&-2.14109&13.495&A8V\\
110767766&103.27133&-3.90753&14.19&A8V\\
110865694&103.43152&-4.02996&14.291&A8V\\
102589566$^{*}$&100.287483&-1.52973&12.923&A8V\\
102747052$^{*}$&101.17706&-1.78792&14.68&A8V\\
102670461$^{*}$&100.758408&-0.33126&12.304&A8V\\
102587554$^{*}$&100.273239&-1.31429&13.687&A8V\\
110859109&103.36127&-3.97287&13.221&A8V\\
102685544$^{*}$&100.836746&0.12268&12.767&A8V\\
102596652$^{*}$&100.337341&-0.1145&14.081&A8V\\
102600050$^{*}$&100.359993&-0.56018&12.474&A8V\\
110853248&103.15113&-5.73523&13.611&A8V\\
102792727$^{*}$&101.43407&-0.57045&11.22&A8V\\
102580995&100.225754&-0.72964&14.481&A8V\\
102856631$^{*}$&101.88379&-3.03676&13.705&A8V\\
110750670$^{*}$&102.81145&-5.14526&14.107&A8V\\
110690138&103.43746&-4.64935&13.626&A8V\\
102991179&102.612938&-2.90254&13.84&A8V\\
110758467$^{*}$&103.0379&-5.01102&14.257&A8V\\
110681975&103.19787&-5.36637&14.222&A8V\\
110779527&103.54451&-4.10204&14.486&A8V\\
110692645&103.46116&-3.69651&14.186&A8V\\
110673318$^{*}$&102.96947&-5.10723&15.013&A8V\\
102787451$^{*}$&101.40347&-0.85273&13.674&A8V\\
102822304$^{*}$&101.65774&-0.9049&13.76&A8V\\
102839232$^{*}$&101.77317&-3.04759&13.316&A8V\\
102855635&101.878036&-3.18964&12.448&A8V\\
102735992$^{*}$&101.11539&-1.19226&13.799&A8V\\
102991485&102.614601&-2.42371&13.581&A8V\\
110826977$^{*}$&102.2344&-3.85817&14.07&A8V\\
110674421$^{*}$&102.97829&-3.15639&14.312&A8V\\
102650315$^{*}$&100.652267&-1.12954&14.123&A8V\\
102977224$^{*}$&102.53315&-2.55621&12.862&A8V\\
102979423&102.546043&-2.06739&12.389&A8V\\
102989111&102.601349&-2.23496&13.2&A8V\\
110675609$^{*}$&102.98826&-5.29186&12.456&A8V\\
110680143$^{*}$&103.02578&-5.25768&13.52&A8V\\
102705284&100.937218&-1.57591&13.764&A8V\\
110663839$^{*}$&102.5594&-4.36866&14.22&A8V\\
110664801$^{*}$&102.57346&-5.10488&13.445&A8V\\
102808442&101.559189&0.12707&12.31&A8V\\
102986187&102.584961&-2.4441&13.548&A8V\\
102718106$^{*}$&101.01075&-0.47399&14.031&A8V\\
110696121&103.4941&-5.47439&13.108&A8V\\
102721716$^{*}$&101.03228&-1.32302&12.134&A8V\\
102727147$^{*}$&101.06565&-1.40312&11.406&A8V\\
110695621&103.48941&-3.99071&14.281&A8V\\
102705788$^{*}$&100.93974&-0.74645&12.23&A8V\\
102706982$^{*}$&100.94613&-1.11847&13.568&A8V\\
110770129$^{*}$&103.29446&-5.46669&14.496&A8V\\
110742489$^{*}$&102.38084&-5.68863&14.025&A8V\\
102731426$^{*}$&101.08933&-0.48583&13.561&A8V\\
102728015$^{*}$&101.07063&-1.14724&13.859&A8V\\
102666683&100.738663&-0.00283&11.687&A8V\\
110697507&103.50741&-3.55615&12.965&A8V\\
110741483$^{*}$&102.36602&-5.41733&13.595&A8V\\
102726709$^{*}$&101.06295&-1.38392&13.693&A8V\\
102802794$^{*}$&101.5122&-1.36993&13.526&A8V\\
110695827&103.49135&-3.64967&14.106&A8V\\
102785246$^{*}$&101.39098&-0.70958&13.391&A8V\\
110655178$^{*}$&102.27527&-3.81957&15.19&A8V\\
110772032&103.31309&-3.83333&13.966&A8V\\
102837376$^{*}$&101.76124&-0.83868&13.902&A8V\\
102807108$^{*}$&101.54718&-1.74708&13.427&A8V\\
102761878$^{*}$&101.26047&-0.61225&13.716&A8V\\
102758980$^{*}$&101.24418&-1.57174&15.398&A8V\\
102698013$^{*}$&100.90112&-0.45062&11.818&A8V\\
102792193$^{*}$&101.43093&-1.0392&14.498&A8V\\
102732523$^{*}$&101.09566&-0.67795&14.256&A8V\\
102655408$^{*}$&100.679749&-1.28257&14.324&A8V\\
110696607&103.49862&-3.21163&14.055&A8V\\
102715311$^{*}$&100.994087&-0.29571&11.378&A8V\\
102824385&101.672234&-3.23328&13.878&A8V\\
102812774&101.590286&0.75236&14.384&A8V\\
110659420$^{*}$&102.34153&-5.31538&13.06&A8V\\
102822164&101.656708&0.2675&12.724&A8V\\
102822425&101.658661&-0.39689&13.146&A8V\\
110747429&102.61685&-3.87563&10.63&A8V\\
102831547&101.722054&-0.33988&12.302&A8V\\
110830595$^{*}$&102.43693&-3.9924&14.255&A8V\\
110688518$^{*}$&103.25721&-5.00528&14.267&A8V\\
102827006$^{*}$&101.690758&-3.07473&13.599&A8V\\
102605931$^{*}$&100.394539&-1.3673&13.412&A8V\\
110762510$^{*}$&103.07187&-4.11104&14.1&A8V\\
102807727&101.552269&0.85188&13.520&A8V\\
110831202$^{*}$&102.44621&-5.36585&14.215&A8V\\
102808551&101.560089&0.12702&14.294&A8V\\
102710820&100.968201&-0.26978&11.126&A8V\\
102803007&101.513939&-1.88905&13.455&A8V\\
102806492&101.542503&0.76829&14.447&A8V\\
102808951&101.562683&-0.31783&11.521&A8V\\
102711885$^{*}$&100.97437&-0.77821&12.599&A8V\\
102814342$^{*}$&101.601242&-3.07186&13.939&A8V\\
102814809&101.604401&-2.35514&13.211&A8V\\
102833548$^{*}$&101.735199&-2.2461&12.465&A8V\\
102809623$^{*}$&101.567657&-3.11094&13.256&A8V\\
102736466$^{*}$&101.11806&-0.58942&13.835&A8V\\
110680727$^{*}$&103.03074&-3.76147&12.549&A8V\\
102930288$^{*}$&102.285583&-2.91659&13.358&A8V\\
102946199$^{*}$&102.36425&-2.83868&13.396&A8V\\
102906789&102.166267&-2.31449&11.243&A8V\\
102723549$^{*}$&101.04335&-0.50941&14.214&A8V\\
102963476&102.451927&-2.03417&11.795&A8V\\
102958217$^{*}$&102.42437&-2.82832&14.165&A8V\\
102960336$^{*}$&102.43483&-2.72189&13.623&A8V\\
102920139&102.234444&-1.9502&11.889&A8V\\
110828932$^{*}$&102.26368&-5.4889&14.49&A8V\\
102947449$^{*}$&102.370438&-1.97709&12.518&A8V\\
110689848&103.26928&-3.54223&14.335&A8V\\
110827018$^{*}$&102.23507&-3.96131&14.18&A8V\\
102857120$^{*}$&101.886589&-2.5019&12.132&A8V\\
102737586$^{*}$&101.12439&-0.69171&13.32&A8V\\
102904518$^{*}$&102.154068&-2.74125&14.215&A8V\\
102853429$^{*}$&101.86515&-2.79528&13.531&A8V\\
102846199&101.819366&-2.77245&11.749&A8V\\
102822913&101.66214&0.442&13.06&A9III\\
102804254&101.523972&0.49817&11.099&A9III\\
102573765&100.173912&-1.11113&12.23&A9III\\
102755594$^{*}$&101.224922&0.74514&12.152&A9III\\
102985594&102.581467&-2.75642&11.511&A9III\\
102798674&101.478058&-0.12524&11.797&A9III\\
102754236&101.21727&-0.77792&13.554&A9III\\
102779995&101.362167&0.68111&11.694&A9III\\
102704304$^{*}$&100.93228&-0.60468&13.952&A9III\\
102724193$^{*}$&101.04705&1.03128&14.446&A9III\\
102622734&100.493896&-1.58053&11.456&A9III\\
102728281$^{*}$&101.07205&-0.94014&14.041&A9III\\
110849884$^{*}$&103.12224&-5.24376&12.953&A9III\\
102560395&100.076523&-0.66302&14.386&A9III\\
102801485&101.501328&-1.2564&14.319&A9III\\
102787863$^{*}$&101.40573&-1.27883&12.298&A9III\\
102840159&101.779289&-0.62112&14.108&A9III\\
102808020&101.554672&-0.98817&11.834&A9III\\
102945448$^{*}$&102.360489&-2.90145&12.381&A9III\\
110861975&103.38967&-3.95531&14.291&A9III\\
102735515$^{*}$&101.112778&0.41265&11.19&A9III\\
102741215$^{*}$&101.14474&-1.05963&12.412&A9III\\
102713311$^{*}$&100.98268&-1.49379&13.83&A9III\\
102721993&101.033951&-1.61532&13.062&A9III\\
102574354&100.178162&-1.52761&12.333&A9III\\
102580449$^{*}$&100.221947&-1.48589&12.583&A9III\\
102724938$^{*}$&101.05149&-1.15966&14.487&A9III\\
102575137&100.183952&0.74846&10.969&A9III\\
102719759$^{*}$&101.02062&-0.99063&13.068&A9III\\
102827236$^{*}$&101.69235&-0.72293&13.888&A9III\\
102763149$^{*}$&101.26797&-1.2087&13.087&A9III\\
102787645$^{*}$&101.40461&-1.11408&13.274&A9III\\
110692134&103.45632&-3.56907&13.4&A9III\\
102821401&101.651001&-0.29761&13.982&A9III\\
102661643&100.712059&-0.22324&11.275&A9III\\
110694641&103.48034&-3.83989&13.313&A9III\\
102767672$^{*}$&101.29337&-0.6661&13.314&A9III\\
102769590$^{*}$&101.30394&-1.14899&13.89&A9III\\
102733521$^{*}$&101.10154&0.77759&12.045&A9III\\
102757940$^{*}$&101.23803&-1.31298&13.7&A9III\\
102774528$^{*}$&101.33187&-0.90213&13.392&A9III\\
102565249&100.112221&-0.75785&13.959&A9III\\
102774248$^{*}$&101.33033&-1.59818&13.277&A9III\\
102967281$^{*}$&102.474022&-2.68961&12.937&A9III\\
102568625&100.136833&-1.00444&13.103&A9III\\
102749931$^{*}$&101.19329&-1.27409&13.001&A9III\\
102739907$^{*}$&101.13777&-1.59675&13.451&A9III\\
102743567$^{*}$&101.15778&-0.7371&11.986&A9III\\
110691549&103.45057&-4.0246&13.671&A9III\\
102754851$^{*}$&101.22073&-1.66337&13.311&A9III\\
102751858$^{*}$&101.20356&-1.28273&13.956&A9III\\
102782199$^{*}$&101.37421&-1.03657&12.483&A9III\\
102602901$^{*}$&100.377769&-0.65812&12.202&A9III\\
102648777$^{*}$&100.644203&-0.33384&12.822&A9III\\
102608837$^{*}$&100.411453&-0.01954&12.944&A9III\\
102807599&101.55127&0.35913&11.099&A9III\\
102704680$^{*}$&100.93411&-0.84395&14.417&A9III\\
102661211$^{*}$&100.709747&-1.37574&13.319&A9III\\
102600769$^{*}$&100.36525&-0.82406&12.671&A9III\\
102704602$^{*}$&100.93378&-1.1677&13.063&A9III\\
102636574$^{*}$&100.57827&-0.29912&13.171&A9III\\
102642257&100.608994&0.42146&13.307&A9III\\
102956146$^{*}$&102.413658&-2.80507&13.124&A9III\\
102636735$^{*}$&100.579132&-0.71027&14.016&A9III\\
102678268$^{*}$&100.798958&0.31376&12.562&A9III\\
102751232$^{*}$&101.20021&-0.91561&13.909&A9III\\
102757495$^{*}$&101.23557&-1.31538&13.964&A9III\\
102754242&101.217331&-0.77704&13.455&A9III\\
102647113&100.635147&1.18374&13.796&A9III\\
102966695&102.470688&-2.84039&11.902&A9III\\
102873274$^{*}$&101.979912&-2.55354&14.143&A9III\\
102581739$^{*}$&100.230759&-0.58102&13.641&A9III\\
102714364&100.988762&-1.68078&13.159&A9III\\
102811528&101.581398&-0.4885&12.314&A9III\\
102752241$^{*}$&101.20568&-0.8359&14.451&A9III\\
102711971$^{*}$&100.97478&-0.91091&14.131&A9III\\
102811505&101.58123&0.29623&13.853&A9III\\
102822072&101.656059&0.89116&12.59&A9III\\
110760333$^{*}$&103.05369&-4.80555&13.91&A9III\\
102601746$^{*}$&100.371277&-1.49123&14.448&A9III\\
102651674$^{*}$&100.659439&1.01745&12.643&A9III\\
102582381&100.235619&-0.93167&13.342&A9III\\
102784531$^{*}$&101.386749&-0.24806&13.322&A9III\\
102820960&101.647919&0.40289&10.409&A9III\\
102782919$^{*}$&101.37789&-0.5597&13.629&A9III\\
110849785$^{*}$&103.12147&-4.94462&13.064&A9III\\
102808262$^{*}$&101.55764&-1.07061&14.257&A9III\\
102620012&100.477074&1.09681&12.577&A9III\\
102788480$^{*}$&101.409531&0.48623&13.062&A9III\\
110685073$^{*}$&103.22535&-4.95756&14.352&A9III\\
102575808$^{*}$&100.188759&-1.39611&12.082&A9III\\
102806882$^{*}$&101.54536&-0.60572&14.1&A9III\\
102681982$^{*}$&100.818336&0.36718&13.167&A9III\\
102637363&100.582413&1.14032&13.706&A9III\\
102732058$^{*}$&101.09304&0.65376&13.358&A9III\\
102739797$^{*}$&101.1371&-0.80851&13.473&A9III\\
102541403&99.924057&0.48983&13.415&A9III\\
110679166$^{*}$&103.01786&-4.9973&13.067&A9III\\
102732139$^{*}$&101.09352&-0.85172&13.959&A9III\\
102822458$^{*}$&101.65884&-1.17294&12.765&A9III\\
102697956&100.900841&1.19238&13.447&A9III\\
102975191$^{*}$&102.521248&-2.84268&13.3&A9III\\
102774175$^{*}$&101.32993&-0.85614&13.657&A9III\\
102734520&101.106987&1.18664&13.254&A9III\\
102561626&100.08532&-1.29473&12.114&A9III\\
102553637&100.022102&-1.61562&12.606&A9III\\
102636829$^{*}$&100.579613&0.51649&13.603&A9III\\
102678628$^{*}$&100.800781&-1.25468&12.297&A9III\\
102777271$^{*}$&101.34727&-1.35279&12.483&A9III\\
102804540&101.526176&0.6884&10.923&A9III\\
102887496$^{*}$&102.064232&-2.6358&12.562&A9III\\
102803103$^{*}$&101.51465&-0.75199&12.839&A9III\\
102795873$^{*}$&101.45538&-0.41332&13.998&A9III\\
102797443$^{*}$&101.46789&-1.20241&14.048&A9III\\
102543116&99.937073&0.93417&12.408&A9III\\
102764745$^{*}$&101.27688&-1.7762&13.816&A9III\\
102782617$^{*}$&101.3763&-0.82907&13.795&A9III\\
102706800$^{*}$&100.945152&-0.13266&13.99&A9III\\
102795004$^{*}$&101.44839&-1.26925&13.862&A9III\\
102678972$^{*}$&100.802719&-0.11174&14.125&A9IV\\
110852849$^{*}$&103.14776&-4.25165&13.933&A9IV\\
102564536$^{*}$&100.106956&0.9349&13.794&A9IV\\
102541004&99.921051&0.90256&14.184&A9IV\\
102602149&100.373734&-0.03016&14.487&A9IV\\
102775862$^{*}$&101.339378&-0.13516&13.559&A9IV\\
102663708&100.723106&-0.15682&14.217&A9IV\\
102720684$^{*}$&101.02643&-0.90029&14.397&A9IV\\
110830935$^{*}$&102.44235&-4.189&14.843&A9IV\\
102766219$^{*}$&101.28508&-0.5724&14.033&A9IV\\
110657213$^{*}$&102.30728&-4.81217&13.76&A9IV\\
110860039&103.37058&-5.92589&12.722&A9IV\\
102952373$^{*}$&102.395348&-2.19823&14.476&A9IV\\
102625371$^{*}$&100.51004&-0.16049&14.427&A9IV\\
110678335$^{*}$&103.01092&-4.5596&13.568&A9IV\\
110756056$^{*}$&102.86301&-3.89534&11.156&A9IV\\
102703456$^{*}$&100.92827&-0.85609&14.457&A9IV\\
110852737$^{*}$&103.14678&-3.3234&15.777&A9IV\\
102722142$^{*}$&101.034851&-0.06819&14.375&A9IV\\
102846311&101.820122&-2.6016&11.547&A9IV\\
110769492&103.28837&-3.03795&14.446&A9IV\\
102773020$^{*}$&101.32343&-1.0565&14.285&A9IV\\
110865255&103.42736&-5.83267&13.118&A9IV\\
102710507$^{*}$&100.96648&-0.83164&13.626&A9IV\\
110778978&103.53922&-4.45739&14.298&A9IV\\
110750420$^{*}$&102.66095&-5.69609&13.393&A9IV\\
102787214$^{*}$&101.40217&-1.51985&14.174&A9IV\\
110666440$^{*}$&102.74775&-3.69453&13.748&A9IV\\
110741524&102.36659&-5.67052&11.845&A9IV\\
102650434$^{*}$&100.652832&0.39188&13.724&A9IV\\
110756991$^{*}$&102.87251&-3.35942&14.297&A9IV\\
102831628&101.722542&-0.57703&14.34&A9IV\\
102549524&99.98864&1.12273&13.783&A9IV\\
110758365$^{*}$&102.88595&-3.63796&16.244&A9IV\\
102828909&101.704269&-1.77759&14.288&A9IV\\
110666980$^{*}$&102.75322&-3.88999&15.105&A9IV\\
102745486&101.168358&-1.98134&14.052&A9IV\\
102683983$^{*}$&100.828857&-0.00151&13.342&A9IV\\
102713184&100.981873&-0.88548&14.197&A9IV\\
102599358$^{*}$&100.355469&0.71711&14.448&A9IV\\
110656285$^{*}$&102.29315&-4.60423&15.045&A9IV\\
102776797$^{*}$&101.34473&-0.81548&14.466&A9IV\\
102831489$^{*}$&101.721672&-2.27224&12.865&A9IV\\
102958518&102.42588&-0.7761&14.228&A9IV\\
102634660$^{*}$&100.568069&-1.181&13.896&A9IV\\
102620178$^{*}$&100.478203&-0.62923&13.521&A9IV\\
102715476&100.995064&-2.0406&13.601&A9IV\\

\end{longtable}
